The Greater Taurus-Auriga Ecosystem I: There Is A Distributed Older Population

The Taurus-Auriga association and its associated molecular cloud are a benchmark population for studies of star and planet formation. The census of Taurus-Auriga has been assembled over seven decades and has inherited the biases, incompleteness, and systematic uncertainties of the input studies. The notably unusual shape of the inferred IMF and the existence of several isolated disk-bearing stars suggest that additional (likely disk-free) members might remain to be discovered. We therefore have begun a global reassessment of the membership of Taurus-Auriga that exploits new data and better definitions of youth and kinematic membership. As a first step, we reconsider the membership of all disk-free candidate members from the literature with spectral type $\ge$F0, $3^h50^m<\alpha<5^h40^m$, and $14^{\circ}<\delta<34^{\circ}$. We combine data from the literature with Keck/HIRES and UH88/SNIFS spectra to test the membership of these candidates using HR diagram positions, proper motions, RVs, H$\alpha$, lithium, and surface gravity. We find 218 confirmed or likely Taurus members, 160 confirmed or likely interlopers, and only 18 that still lack sufficient evidence to draw firm conclusions. A significant fraction of these stars (81/218=37%) are not included in the most recent canonical member lists. Intriguingly, there are few additional members in the immediate vicinity of the molecular clouds, preserving the IMFs that have been deemed anomalous in past work. Many of the likely Taurus members are distributed broadly across the search area. When combined with known disk hosts, our updated census reveals two regimes: a high-density population with a high disk fraction (indicative of youth) that broadly traces the molecular clouds, and a low-density population with low disk fraction (hence likely older) that most likely represents previous generations of star formation.

==> (inline-0) <==
\begin{deluxetable}{llllrlrlrrll}
\tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Candidate Class III Members of Taurus-Auriga \label{tab:sample}}
 \tablehead{
 \colhead{2MASS} & \colhead{Other Name} & \colhead{SpT} & \colhead{Ref} & \colhead{$A_V$} & \colhead{Ref} & \colhead{$r'$} & \colhead{Ref} & \colhead{$K_s$} & \colhead{$\mu$} & \colhead{Ref} & \colhead{Binary}
\\ 
\colhead{} & \colhead{} & \colhead{}& \colhead{}  & \colhead{(mag)} & \colhead{} & \colhead{(mag)} & \colhead{} & \colhead{(mag)} & \colhead{(mas/yr)} & \colhead{} & \colhead{Ref} }
 \startdata
J03500343+2235300 & [LH98] 106 & G0 & 26 & 2.4 & 11 & 8.77 & 8 & 6.04 & (+156.9,-60.6)$\pm$1.0 & 1 & \\
J03502840+1631151 & [LH98] 108 & G5 & 26 & 0.5 & 11 & 10.38 & 7,8 & 8.63 & (+27.3,-26.9)$\pm$0.6 & 1 & \\
J03505432+2350056 & [LH98] 110 & G7 & 26 & 0.8 & 11 & 11.08 & 7,8 & 9.05 & (+19.3,-45.4)$\pm$0.7 & 1 & \\
J03520223+2439479 & HBC351 & K5 & 14 & 0.0 & 14 & 11.63 & 7,8 & 9.07 & (+17.4,-47.4)$\pm$1.7 & 1 & 37\\
J03533134+2631411 & [LH98] 117 & G7 & 26 & 1.4 & 11 & 11.62 & 7,8 & 9.24 & (+21.4,-45.3)$\pm$1.3 & 1 & \\
J03542523+2421363 & [LH98] 119 & G5 & 26 & 0.4 & 11 & 10.79 & 7,8 & 9.09 & (+17.2,-47.3)$\pm$1.0 & 1 & \\
J03542950+3203013 & HBC352 & G0 & 14 & 0.9 & 14 & 11.61 & 7 & 9.58 & (+2.4,-8.4)$\pm$2.5 & 1 & 38\\
J03543017+3203043 & HBC353 & G5 & 14 & 1.0 & 14 & 12.09 & 7 & 9.86 & (+9.4,-10.2)$\pm$1.7 & 1 & \\
J03543556+2537111 & HBC354 & K3 & 14 & 1.2 & 14 & 13.44 & 7 & 11.10 & (-11.7,-1.4)$\pm$4.8 & 1 & \\
J03543597+2537081 & HBC355 & K0 & 14 & 0.5 & 14 & 12.23 & 7,8 & 10.21 & (+7.2,-7.8)$\pm$1.6 & 1 & 38\\
J03590986+2009361 & [SCH2006b] J0359099+2009362 & M4.75 & 34 & 0.7 & 11 & 18.2 & 9 & 12.53 & (+4.2,-15.0)$\pm$3.8 & 2 & \\
J04002202+2232384 & [SCH2006b] J0400220+2232382 & M4.75 & 34 & 1.5 & 11 & 18.6 & 9 & 12.46 & (-0.8,+1.3)$\pm$3.7 & 2 & \\
J04002788+2031591 & [SCH2006b] J0400279+2031593 & M5.75 & 34 & 0.7 & 11 & 18.4 & 9 & 12.23 & (+8.6,-16.8)$\pm$4.6 & 2 & \\
J04003106+1935207 & HD 285281       & F9 & 12 & 1.0 & 12 & 9.85 & 7,8 & 7.61 & (+2.5,-12.6)$\pm$1.0 & 1 & 38\\
J04025357+2208118 & SAO 76411 & G1 & 35 & 0.1 & 11 & 8.84 & 10 & 7.44 & (+47.9,-54.4)$\pm$0.6 & 1 & \\
J04031395+2552597 & HBC356/357 & K4.5 & 12 & 0.1 & 12 & 12.51 & 7,8 & 10.16 & (-2.4,-8.1)$\pm$2.1 & 1 & 38\\
J04032494+1724261 & RXJ0403.3+1725  & K3 & 36 & 0.5 & 11 & 11.27 & 7,8 & 8.80 & (+3.1,-18.0)$\pm$1.1 & 1 & \\
J04034997+2620382 & XEST 06-006 & M5.25 & 31 & 0.4 & 11 & 18.13 & 10 & 12.34 & (+13.6,-25.1)$\pm$3.6 & 2 & \\
J04035084+2610531 & HBC359 & M2.8 & 13 & -0.3 & 13 & 13.62 & 7,8 & 9.53 & (-1.8,-18.3)$\pm$3.2 & 2 & 38\\
J04035444+2447210 & RXJ0403.9+2446 & K4 & 36 & 0.2 & 11 & 11.16 & 7,8 & 8.73 & (+28.2,-30.0)$\pm$1.0 & 1 & \\
J04042848+2156046 & SAO 76428 & F8 & 35 & 0.1 & 11 & 9.50 & 7,8 & 8.16 & (+6.3,-16.7)$\pm$0.8 & 1 & \\
J04043936+2158186 & HBC360 & M3.4 & 13 & 0.3 & 13 & 14.02 & 7,8 & 9.97 & .. & .. & \\
J04043984+2158215 & HBC361 & M3.2 & 13 & 0.4 & 13 & 14.33 & 7,8 & 10.10 & .. & .. & \\
J04051233+2632438 & RXJ0405.1+2632  & K2 & 36 & -0.2 & 11 & 11.07 & 7,8 & 9.21 & (+18.6,-21.0)$\pm$0.8 & 1 & \\
J04051959+2009256 & RXJ0405.3+2009  & K1.5 & 12 & 0.1 & 12 & 10.06 & 7,8 & 8.09 & (+8.7,-17.8)$\pm$0.9 & 1 & \\
J04053087+2151106 & HBC362 & M2.7 & 13 & 0.1 & 13 & 14.14 & 7,8 & 10.06 & (+13.0,+2.2)$\pm$4.7 & 1 & \\
J04054057+2248121 & HD 284135       & G3 & 36 & 0.5 & 11 & 9.45 & 7,8 & 7.76 & (+6.1,-15.0)$\pm$0.6 & 1 & \\
J04063879+2018110 & HD 284149       & G1 & 36 & 0.1 & 11 & 9.48 & 7 & 8.10 & (+6.8,-15.5)$\pm$0.5 & 1 & 38\\
J04072456+2332553 & [SCH2006b] J0407246+2332554 & M4 & 34 & -0.1 & 11 & 16.55 & 7 & 11.86 & (+0.9,-4.8)$\pm$3.5 & 2 & \\
J04073502+2237394 & [SCH2006b] J0407350+2237396 & M4.8 & 13 & 0.8 & 13 & 17.02 & 7 & 11.25 & (+5.4,-20.0)$\pm$3.3 & 2 & \\
J04075332+3356046 & RXJ0407.8+3356 & K3 & 36 & 0.0 & 11 & 11.08 & 7,8 & 8.92 & (+18.5,-10.5)$\pm$5.4 & 1 & \\
J04075399+1750258 & RXJ0407.8+1750  & K4 & 36 & -0.1 & 11 & 11.20 & 7,8 & 8.91 & (+18.9,-51.5)$\pm$0.9 & 1 & \\
J04080782+2807280 & .. & M3.75 & 28 & 0.7 & 11 & 16.44 & 7 & 11.39 & .. & .. & 39\\
J04081300+1956393 & RXJ0408.2+1956  & K2 & 36 & 2.1 & 11 & 12.52 & 7,8 & 9.32 & (+2.9,-13.4)$\pm$2.2 & 1 & \\
J04090973+2901306 & RXJ0409.1+2901  & K2.5 & 12 & 0.1 & 12 & 10.36 & 7,8 & 8.40 & (+21.0,-37.0)$\pm$1.3 & 1 & \\
J04091700+1716081 & RXJ0409.2+1716  & M1 & 12 & 0.5 & 12 & 12.81 & 7,8 & 9.05 & (+2.4,-11.7)$\pm$3.6 & 2 & \\
J04091824+1759551 & RXJ0409.3+1800 & K7.5 & 36 & -0.2 & 11 & 12.05 & 7,8 & 9.16 & (-32.5,-45.4)$\pm$2.0 & 1 & \\
J04095113+2446211 & RXJ0409.8+2446  & M1.5 & 12 & 0.1 & 12 & 12.86 & 7,8 & 9.25 & (+19.7,-35.5)$\pm$2.5 & 1 & \\
J04110570+2216313 & .. & M3.5 & 12 & 0.2 & 12 & 14.50 & 7,8 & 10.08 & (+3.7,-17.4)$\pm$2.5 & 1 & \\
J04111665+2215228 & RXJ0411.2+2215 & K7.5 & 36 & 1.4 & 11 & 14.21 & 7,8 & 10.35 & (+61.1,-30.4)$\pm$3.4 & 2 & \\
J04112104+2323088 & RXJ0411.3+2323 & M0 & 36 & -0.5 & 11 & 12.79 & 7,8 & 9.76 & (+20.5,-56.5)$\pm$2.8 & 1 & \\
J04115972+2942368 & SST041159.7 & K0 & 16 & 2.8 & 16 & 14.49 & 7,8 & 10.97 & (-5.7,+0.2)$\pm$3.2 & 1 & \\
J04124335+2055304 & [SCH2006b] J0412433+2055306 & M8 & 34 & -0.4 & 11 & 20.5 & 9 & 13.18 & .. & .. & \\
J04125064+1936581 & RXJ0412.8+1937  & K4.5 & 12 & 0.3 & 12 & 12.11 & 7,8 & 9.24 & (+5.8,-14.3)$\pm$2.1 & 1 & 38\\
J04125121+2441442 & RXJ0412.8+2442  & G9 & 36 & 1.9 & 11 & 11.61 & 7,8 & 8.81 & (+6.7,-15.6)$\pm$1.4 & 1 & \\
J04125987+1611482 & HD 285579       & G1 & 36 & 0.6 & 11 & 10.77 & 7,8 & 9.08 & (+15.3,-34.8)$\pm$1.7 & 1 & \\
J04131414+2819108 & LkCa1 & M3.6 & 13 & 0.5 & 13 & 13.21 & 7,8 & 8.63 & (+4.8,-19.7)$\pm$2.4 & 1 & \\
J04132177+1810241 & RXJ0413.3+1810  & M3.5 & 36 & -0.1 & 11 & 15.08 & 7,8 & 10.58 & (+3.8,-15.7)$\pm$2.6 & 1 & \\
J04132722+2816247 & Anon1 & M0.5 & 13 & 2.2 & 13 & 12.68 & 7,8 & 7.46 & (+7.4,-23.0)$\pm$3.8 & 2 & 39\\
J04132729+3352416 & RXJ0413.4+3352  & K0 & 36 & 1.1 & 11 & 12.36 & 7,8 & 9.96 & (+2.1,-5.1)$\pm$2.0 & 1 & \\
J04142730+2551302 & SST041427.3 & G5 & 16 & 0.4 & 16 & 14.97 & 6,7,8 & 13.02 & (+20.6,-8.3)$\pm$3.3 & 1 & \\
J04143022+1742444 & RXJ0414.4+1742 & M3.5 & 12 & 0.2 & 12 & 14.24 & 7,8 & 9.88 & (-0.6,-16.1)$\pm$2.7 & 1 & \\
J04144158+2809583 & .. & M9.75 & 22 & .. & .. & .. &  & 15.42 & .. & .. & \\
J04144739+2803055 & XEST 20-066 & M5.2 & 13 & -0.2 & 13 & 15.57 & 7 & 9.92 & (+9.9,-26.1)$\pm$3.6 & 2 & \\
J04144797+2752346 & LkCa3 & M2.4 & 13 & 0.0 & 13 & 11.44 & 7,8 & 7.42 & (+11.5,-22.8)$\pm$1.1 & 1 & 37\\
J04145234+2805598 & XEST 20-071 & M3.1 & 13 & 3.0 & 13 & 14.89 & 7 & 7.71 & (+9.9,-13.6)$\pm$3.7 & 2 & \\
J04150515+2808462 & CIDA-2 & M4.5 & 14 & 0.8 & 14 & 14.88 & 7,8 & 9.09 & (+6.1,-26.7)$\pm$2.7 & 1 & \\
J04151471+2800096 & KPNO-Tau-1 & M8.5 & 21 & .. & .. & .. &  & 13.77 & .. & .. & \\
J04152292+2044169 & RXJ0415.3+2044  & K0 & 36 & 0.1 & 11 & 10.43 & 7,8 & 8.58 & (+3.0,-13.4)$\pm$0.8 & 1 & 38\\
J04152409+2910434 & .. & M7 & 28 & 0.6 & 11 & 19.25 & 10 & 12.36 & .. & .. & \\
J04154131+2915078 & .. & M5.5 & 22 & 2.1 & 11 & 18.52 & 6 & 11.65 & .. & .. & \\
J04154807+2911331 & .. & M9 & 22 & .. & .. & .. &  & 14.10 & .. & .. & \\
J04155138+3100356 & RXJ0415.8+3100  & G6 & 36 & 1.2 & 11 & 12.11 & 7,8 & 9.89 & (-1.8,-3.5)$\pm$1.7 & 1 & 38\\
J04160235+3325301 & RXJ0416.0+3325 & M2 & 36 & -0.1 & 11 & 12.80 & 7,8 & 8.94 & (+23.6,-32.6)$\pm$3.0 & 1 & \\
J04161726+2817128 & .. & M4.5 & 22 & 2.3 & 11 & 16.19 & 6,7 & 9.71 & (+15.1,-26.3)$\pm$4.2 & 2 & \\
J04161885+2752155 & .. & M6.25 & 28 & 3.0 & 11 & 19.09 & 6 & 11.35 & (+9.6,-24.3)$\pm$4.9 & 2 & \\
J04162725+2053091 & [SCH2006b] J0416272+2053093 & M5 & 34 & 0.5 & 11 & 16.90 & 6,7 & 11.11 & (+9.5,-15.5)$\pm$3.8 & 2 & \\
J04162791+2053285 & RXJ0416.5+2053A & M5 & 12 & 0.6 & 12 & 15.30 & 6,7,8 & 10.09 & (+6.4,-13.7)$\pm$3.3 & 2 & \\
J04162810+2807358 & LkCa4 & K6.5 & 12 & 2.6 & 12 & 12.22 & 7,8 & 8.32 & (+2.9,-26.0)$\pm$1.5 & 1 & \\
J04163048+3037053 & .. & M4.5 & 27 & 1.0 & 11 & 18.34 & 6 & 12.62 & (+8.8,-7.3)$\pm$4.9 & 2 & \\
J04163478+2456210 & RXJ0416.5+2456 & M5 & 36 & -1.3 & 11 & 15.02 & 6,7 & 10.28 & (+18.0,-37.6)$\pm$3.4 & 1 & \\
J04170629+2644138 & SST041706.2 & K3 & 16 & 0.9 & 16 & 13.88 & 6,7,8 & 11.16 & (+9.9,+1.3)$\pm$3.4 & 2 & \\
J04172478+1634364 & .. & M8.5 & 28 & 1.4 & 11 & 21.46 & 6 & 12.90 & .. & 4 & \\
J04173893+2833005 & LkCa5, HBC 371 & M2.2 & 13 & 0.1 & 13 & 13.08 & 7,8 & 9.05 & (+6.8,-20.4)$\pm$3.8 & 2 & 39\\
J04180111+2835264 & SST041801.1 & K1 & 16 & 6.2 & 16 & 17.41 & 6,7 & 11.42 & (-3.5,-10.1)$\pm$4.3 & 2 & \\
J04180796+2826036 & V410-Xray3 & M6.5 & 13 & 0.2 & 13 & 17.50 & 6,7 & 10.45 & (+5.2,-26.3)$\pm$5.1 & 2 & 40\\
J04182147+1658470 & HBC372 & K2 & 13 & 0.7 & 13 & 12.95 & 7,8 & 10.46 & (+4.8,-17.3)$\pm$3.0 & 1 & \\
J04182239+2824375 & V410-Anon24 & G1 & 29 & .. & .. & .. &  & 10.73 & .. & .. & \\
J04182735+1458137 & RXJ0418.4+1458 & M3.5 & 36 & -0.8 & 11 & 13.63 & 7,8 & 9.55 & (+36.6,-70.0)$\pm$3.7 & 1 & \\
J04182909+2826191 & V410-Anon25 & M1 & 29 & .. & .. & .. &  & 9.94 & .. & .. & \\
J04183030+2743208 & KPNO-Tau-11 & M5.9 & 13 & -0.2 & 13 & 16.82 & 6,7 & 11.01 & (+11.7,-22.9)$\pm$4.2 & 2 & \\
J04183110+2827162 & V410Tau & K3 & 14 & 0.0 & 14 & 10.34 & 7,8 & 7.63 & (+10.6,-26.0)$\pm$0.8 & 1 & 41\\
J04184023+2824245 & V410-Xray4 & M4 & 29 & .. & .. & .. &  & 9.69 & .. & .. & \\
J04184505+2820528 & V410-Anon20 & K3 & 29 & .. & .. & .. &  & 11.93 & .. & .. & \\
J04184703+2820073 & Hubble4 & K8.5 & 13 & 1.4 & 13 & 11.92 & 7,8 & 7.29 & (+7.0,-22.8)$\pm$3.6 & 1 & 39\\
J04185115+2814332 & KPNO-Tau-2 & M7.5 & 21 & 1.3 & 11 & 20.57 & 6 & 12.75 & .. & .. & \\
J04185170+1723165 & HBC376 & K4 & 13 & 0.3 & 13 & 11.89 & 7,8 & 9.27 & (+2.4,-16.4)$\pm$1.9 & 1 & \\
J04190197+2822332 & V410-Xray5a & M5 & 20 & 2.6 & 20 & 19.08 & 6 & 10.15 & (+6.5,-38.0)$\pm$4.9 & 2 & \\
J04192011+3034225 & RXJ0419.3+3034 & M3 & 36 & -4.1 & 11 & 14.44 & 6,7,8 & 12.49 & (+0.5,+5.8)$\pm$3.6 & 2 & \\
J04192625+2826142 & V819 Tau & K8 & 13 & 1.0 & 13 & 12.39 & 7,8 & 8.42 & (+6.0,-29.2)$\pm$2.8 & 1 & 37\\
J04192710+2808157 & RXJ0419.4+2808  & G9 & 36 & 5.7 & 11 & 13.97 & 6,7,8 & 8.98 & (+17.9,-36.8)$\pm$3.1 & 1 & \\
J04193620+2652562 & SST041936.2 & G3 & 16 & 0.8 & 16 & 14.74 & 6,7,8 & 12.30 & (+5.5,-0.9)$\pm$3.3 & 2 & \\
J04193697+1433329 & LH 0416+14 & M7 & 33 & .. & .. & .. &  & 13.26 & .. & 5 & \\
J04194127+2749484 & LkCa7 & M1.2 & 13 & 0.1 & 13 & 12.00 & 7,8 & 8.26 & (+4.7,-26.5)$\pm$1.8 & 1 & 37\\
J04195370+3009538 & RXJ0419.8+3009 & K1 & 36 & 2.2 & 11 & 10.64 & 7,8 & 7.49 & (+11.8,-16.3)$\pm$1.1 & 1 & \\
J04200674+2432268 & [SCH2006b] J0420068+2432267 & M4 & 34 & 0.0 & 11 & 16.34 & 6,7 & 11.59 & (+42.2,-61.4)$\pm$4.6 & 2 & \\
J04202412+3123237 & RXJ0420.3+3123  & K4.5 & 12 & 0.3 & 12 & 12.28 & 7,8 & 9.73 & (+0.1,-23.4)$\pm$2.9 & 1 & \\
J04202588+2816416 & SST042025.8 & G2 & 16 & 1.0 & 16 & 12.33 & 7,8 & 9.47 & (-1.5,-18.4)$\pm$3.0 & 1 & \\
J04203904+2355502 & .. & L1 & 28 & .. & .. & .. &  & 13.50 & .. & .. & \\
J04203918+2717317 & XEST 16-045 & M4.5 & 13 & -0.1 & 13 & 14.69 & 7 & 9.56 & (+6.2,-30.8)$\pm$3.7 & 1 & \\
J04204911+2327370 & [SCH2006b] J0420491+2327370 & M4.25 & 34 & 1.2 & 11 & 16.74 & 7 & 11.10 & (+2.5,-15.7)$\pm$4.1 & 2 & \\
J04204982+3009155 & RXJ0420.8+3009  & K7 & 12 & 1.6 & 12 & 14.24 & 6,7,8 & 10.51 & (+5.5,-9.3)$\pm$5.2 & 1 & 38\\
J04205273+1746415 & J2-157 & M4.6 & 13 & 0.4 & 13 & 15.98 & 6,7 & 10.78 & (-2.1,-10.1)$\pm$3.3 & 2 & \\
J04211753+1530035 & LH 0418+15 & M7 & 33 & .. & .. & .. &  & 13.26 & .. & .. & \\
J04213198+2029283 & RXJ0421.5+2029 & M3.5 & 36 & -0.3 & 11 & 13.42 & 7,8 & 9.07 & (+18.5,-38.0)$\pm$3.4 & 2 & \\
J04213561+2538356 & SST042135.6 & F8 & 16 & 1.2 & 16 & 14.36 & 6,7,8 & 12.27 & (+5.7,-7.0)$\pm$3.3 & 2 & \\
J04213965+2649143 & .. & M6 & 22 & 2.5 & 11 & 18.77 & 6 & 11.50 & (+13.8,-14.7)$\pm$5.0 & 2 & \\
J04214013+2814224 & XEST 21-026 & M5.75 & 31 & 0.2 & 11 & 16.90 & 6,7 & 11.03 & (+0.3,-29.4)$\pm$4.2 & 2 & \\
J04214630+2425052 & SST042146.3 & M3 & 16 & 2.9 & 16 & 13.91 & 6,7,8 & 7.89 & (+7.6,-2.0)$\pm$3.3 & 2 & \\
J04215450+2652315 & .. & M8.5 & 28 & .. & .. & .. &  & 13.90 & .. & .. & \\
J04215482+2642372 & .. & M5 & 22 & 1.3 & 11 & 17.48 & 6,7 & 11.21 & (+13.3,-18.2)$\pm$4.6 & 2 & \\
J04215884+2818066 & HD283572 & G4 & 13 & 0.5 & 13 & 9.40 & 8 & 6.87 & (+6.8,-28.6)$\pm$0.8 & 1 & \\
J04220094+2354300 & SST042200.9 & M3 & 16 & 3.7 & 16 & 13.01 & 7,8 & 7.85 & (-5.1,+5.8)$\pm$3.3 & 2 & \\
J04220313+2825389 & LkCa21 & M2.5 & 13 & 0.3 & 13 & 12.78 & 7,8 & 8.45 & (+7.8,-25.1)$\pm$2.3 & 1 & 39\\
J04220496+1934483 & RXJ0422.1+1934  & M3.5 & 12 & 2.1 & 12 & 15.14 & 7 & 8.69 & (+13.3,-11.9)$\pm$3.9 & 2 & \\
J04221332+1934392 & .. & M8 & 28 & 0.9 & 11 & 19.64 & 10 & 11.53 & (+17.5,-11.1)$\pm$5.1 & 2 & 42\\
J04221644+2549118 & CFHT-Tau-14 & M7.75 & 25 & 1.2 & 11 & 19.90 & 6 & 11.94 & .. & .. & \\
J04222404+2646258 & XEST 11-087 & M3 & 19 & 2.0 & 19 & 16.35 & 6,7 & 9.77 & (+10.5,-11.7)$\pm$4.1 & 2 & \\
J04223075+1526310 & LH 0419+15 & M6.5 & 33 & .. & .. & .. &  & 13.08 & .. & 5 & \\
J04223680+2541599 & RXJ0422.6+2542 & K4 & 36 & 0.1 & 11 & 11.19 & 7,8 & 8.81 & (+22.0,-17.3)$\pm$0.8 & 1 & \\
J04225744+2310466 & RXJ0422.9+2310  & K1 & 36 & 0.0 & 11 & 15.92 & 7,8 & 14.02 & (+2.2,+3.0)$\pm$3.2 & 2 & \\
J04234133+1537549 & HD 285751 & K2 & 36 & 0.3 & 11 & 10.95 & 7,8 & 8.81 & (+6.7,-14.1)$\pm$1.3 & 1 & \\
J04234759+2940381 & RXJ0423.7+2940 & K2 & 36 & 0.5 & 11 & 11.09 & 7,8 & 8.83 & (+27.4,-18.0)$\pm$1.7 & 1 & \\
J04235011+2640068 & SST042350.1 & G9 & 16 & 8.2 & 16 & 18.11 & 6 & 10.97 & (+10.0,+1.7)$\pm$4.4 & 2 & \\
J04235860+2447422 & SST042358.6 & K2 & 16 & 0.0 & 16 & 13.51 & 7,8 & 10.94 & (+14.1,-9.3)$\pm$3.3 & 2 & \\
J04242321+2650084 & SST042423.2 & M3 & 16 & 1.3 & 16 & 14.99 & 6,7 & 9.68 & (+14.5,-20.8)$\pm$3.4 & 2 & \\
J04244506+2701447 & J1-4423 & M4.5 & 13 & 0.3 & 13 & 15.52 & 6,7 & 10.46 & (+7.9,-30.9)$\pm$3.3 & 2 & \\
J04244815+2643161 & BD+26 718       & K1 & 36 & 2.3 & 11 & 10.84 & 7 & 7.61 & (+9.0,-19.5)$\pm$2.4 & 1 & \\
J04245021+2641006 & .. & M5 & 22 & 1.2 & 11 & 17.50 & 6,7 & 11.28 & (+17.2,-22.0)$\pm$3.8 & 2 & \\
J04251550+2829275 & SST042515.5 & M7 & 12 & 0.0 & 12 & 16.89 & 6,7 & 10.33 & (+12.8,-26.8)$\pm$4.2 & 2 & \\
J04251767+2617504 & J1-4872 & M0.6 & 13 & 1.2 & 13 & 12.93 & 8 & 8.55 & (+24.7,-13.7)$\pm$3.3 & 2 & 43\\
J04251866+2555359 & SST042518.6 & M5 & 16 & 3.7 & 16 & 13.94 & 7,8 & 6.82 & (+3.7,-7.0)$\pm$3.3 & 2 & \\
J04262154+1836307 & RXJ0426.3+1836 & M3 & 36 & 0.3 & 11 & 14.35 & 6,7,8 & 9.85 & (+3.5,-18.1)$\pm$4.7 & 1 & \\
J04264449+2756433 & .. & M6 & 22 & 1.2 & 11 & 18.16 & 6 & 11.61 & (+5.4,-25.1)$\pm$5.1 & 2 & \\
J04264516+2131408 & [SCH2006b] J0426452+2131408 & M4.75 & 34 & 0.3 & 11 & 17.78 & 6 & 12.32 & (+27.8,-29.7)$\pm$4.5 & 2 & \\
J04264994+1850412 & RXJ0426.8+1851 & K4 & 36 & 4.3 & 11 & 15.16 & 6,7 & 10.33 & (+8.6,-34.5)$\pm$3.7 & 2 & \\
J04270597+1812372 & BD+17 724B      & G5 & 36 & 8.9 & 11 & 14.47 & 6 & 7.84 & (+3.6,-15.8)$\pm$3.3 & 1 & \\
J04270739+2215037 & [SCH2006b] J0427074+2215039 & M6.75 & 34 & -0.6 & 11 & 17.24 & 7 & 11.29 & (+7.6,-18.5)$\pm$4.4 & 2 & \\
J04271056+1750425 & HBC388 & G6 & 13 & 0.3 & 13 & 9.95 & 7,8 & 8.30 & (+1.7,-14.5)$\pm$0.8 & 1 & \\
J04272100+2408291 & SST042721.0 & G6 & 16 & 0.2 & 16 & 15.44 & 7 & 13.30 & (+2.3,+0.3)$\pm$4.3 & 2 & \\
J04272467+2624199 & .. & M3.5 & 22 & 1.5 & 11 & 15.62 & 6,7 & 10.18 & (+8.1,-18.2)$\pm$3.3 & 2 & \\
J04272799+2612052 & KPNO-Tau-4 & M9.5 & 21 & .. & .. & .. &  & 13.28 & .. & .. & \\
J04272812+2623232 & SST042728.1 & K1 & 16 & 0.0 & 16 & 15.28 & 6,7 & 12.63 & (+2.2,-7.2)$\pm$3.3 & 2 & \\
J04274538+2357243 & CFHT-Tau-15 & M8.25 & 28 & .. & .. & .. &  & 13.69 & .. & .. & \\
J04275144+1850487 & RXJ0427.8+1851 & M1.5 & 36 & 0.0 & 11 & 14.50 & 6,7,8 & 10.76 & (-13.7,+0.6)$\pm$3.8 & 2 & \\
J04282999+2358482 & .. & M8 & 24 & .. & .. & .. &  & 14.60 & .. & .. & \\
J04290824+2421265 & RXJ0429.1+2421 & M0.5 & 36 & -0.2 & 11 & 12.88 & 7,8 & 9.59 & (+16.8,-38.7)$\pm$2.9 & 1 & \\
J04291624+2856272 & SST042916.2 & G6 & 16 & 0.5 & 16 & 11.25 & 7,8 & 9.23 & (-7.2,+3.0)$\pm$1.4 & 1 & \\
J04292071+2633406 & J1-507 & M4 & 14 & 0.8 & 14 & 13.87 & 7,8 & 8.79 & (+4.1,-15.6)$\pm$3.3 & 1 & 39\\
J04292971+2616532 & FWTau & M6 & 12 & 0.2 & 12 & 15.31 & 6,7 & 9.39 & (+8.3,-15.5)$\pm$3.2 & 1 & 44\\
J04293623+2634238 & XEST 15-034 & M4 & 19 & 0.1 & 19 & 15.54 & 6,7 & 10.65 & (+94.7,-52.8)$\pm$3.3 & 1 & \\
J04294247+2632493 & DITau & M0.7 & 13 & 0.7 & 13 & 12.24 & 7 & 8.39 & (+8.3,-19.4)$\pm$2.1 & 1 & 44\\
J04294568+2630468 & KPNO-Tau-5 & M7.5 & 21 & 0.5 & 11 & 18.86 & 6 & 11.54 & (+6.6,-24.1)$\pm$4.6 & 2 & \\
J04300471+2833066 & SST043004.7 & K2 & 16 & 1.3 & 16 & 13.06 & 7,8 & 9.57 & (-3.9,-1.8)$\pm$3.6 & 2 & \\
J04301583+2113173 & .. & M2.5 & 23 & -0.1 & 11 & 14.80 & 7 & 10.74 & (-37.2,+1.3)$\pm$3.3 & 1 & \\
J04302365+2359129 & CFHT-Tau-16 & M8.25 & 28 & .. & .. & .. &  & 13.70 & .. & .. & \\
J04302414+2819165 & SST043024.1 & M5 & 16 & 5.1 & 16 & 14.37 & 7 & 7.14 & (-0.9,-0.7)$\pm$3.4 & 1 & \\
J04303153+3003159 & RXJ0430.5+3003 & K0 & 36 & 2.4 & 11 & 12.14 & 7,8 & 8.97 & (-3.3,-3.6)$\pm$2.9 & 1 & \\
J04303819+2254289 & RXJ0430.6+2254 & M2.5 & 36 & -0.2 & 11 & 12.40 & 7,8 & 8.38 & (+91.1,-44.2)$\pm$1.3 & 1 & \\
J04304284+2743299 & SST043042.8 & M6 & 16 & 3.6 & 16 & 15.12 & 7 & 7.67 & (+11.5,+2.5)$\pm$3.6 & 2 & \\
J04304474+2633084 & SST043044.7 & K3 & 16 & 2.2 & 16 & 11.46 & 7,8 & 7.39 & (+25.3,-5.8)$\pm$1.9 & 1 & \\
J04304918+2114105 & RXJ0430.8+2113  & G8 & 36 & 0.2 & 11 & 10.15 & 7,8 & 8.39 & (+30.9,-28.9)$\pm$0.9 & 1 & \\
J04311444+2710179 & JH 56 & K8.0 & 13 & 0.4 & 13 & 12.13 & 7,8 & 8.79 & (+7.1,-19.1)$\pm$1.8 & 1 & \\
J04311578+1820072 & MHO-9 & M4.25 & 21 & 0.3 & 11 & 15.39 & 6,7,8 & 10.30 & (+17.6,-13.8)$\pm$3.5 & 1 & \\
J04311686+2150252 & HD 284496       & K0 & 36 & 0.1 & 11 & 10.56 & 7,8 & 8.73 & (+0.2,-14.6)$\pm$1.1 & 1 & \\
J04311907+2335047 & [SCH2006b] J0431191+2335048 & M8 & 34 & 1.3 & 11 & 20.53 & 6 & 12.20 & .. & .. & 45\\
J04312382+2410529 & V927Tau & M4.9 & 13 & -0.2 & 13 & 14.07 & 6,7,8 & 8.77 & (+8.6,-17.8)$\pm$3.3 & 1 & 46\\
J04312405+1800215 & MHO-4 & M7.5 & 12 & 0.0 & 12 & 17.84 & 6 & 10.57 & (+8.5,-19.1)$\pm$5.3 & 2 & \\
J04312669+2703188 & CFHT-Tau-13 & M7.5 & 28 & .. & .. & .. &  & 13.45 & .. & .. & \\
J04312717+1706249 & HBC392 & K4.5 & 12 & 0.3 & 12 & 12.17 & 7,8 & 9.50 & (+6.5,-19.9)$\pm$1.6 & 1 & \\
J04313041+2035383 & RXJ0431.4+2035  & M4 & 36 & -0.4 & 11 & 14.62 & 6,7 & 10.10 & (+9.4,-34.7)$\pm$2.3 & 1 & \\
J04313142+2300259 & SST043131.4 & K2 & 16 & 1.7 & 16 & 13.93 & 7 & 10.47 & (+1.3,+18.2)$\pm$2.3 & 1 & \\
J04314126+2939222 & SST043141.2 & K2 & 16 & 1.4 & 16 & 16.04 & 7 & 12.81 & (-21.4,+1.8)$\pm$4.2 & 1 & \\
J04314381+1747263 & RXJ0431.7+1747 & K1 & 36 & 2.0 & 11 & 11.96 & 7,8 & 8.93 & (+12.9,-6.0)$\pm$1.5 & 1 & \\
J04314503+2859081 & SST043145.0 & F0 & 16 & 1.3 & 16 & 13.14 & 7,8 & 10.99 & (-3.8,+2.8)$\pm$1.9 & 1 & \\
J04314605+1450417 & RXJ0431.7+1450 & M0 & 36 & -0.3 & 11 & 13.41 & 7,8 & 10.25 & (-20.0,+2.0)$\pm$3.5 & 1 & \\
J04314644+2506236 & .. & M5.5 & 22 & 0.7 & 11 & 17.21 & 6,7 & 11.11 & .. & .. & \\
J04315844+2543299 & J1-665 & M4.9 & 13 & 0.4 & 13 & 15.23 & 6,7 & 9.56 & (+10.6,-18.0)$\pm$3.2 & 1 & \\
J04320329+2528078 & .. & M6.25 & 28 & 1.0 & 11 & 17.27 & 6,7 & 10.72 & (+5.6,-25.4)$\pm$3.9 & 2 & \\
J04320926+1757227 & L1551-51 & K6.0 & 13 & 0.3 & 13 & 11.75 & 7,8 & 8.85 & (+10.1,-19.2)$\pm$1.1 & 1 & \\
J04321456+1820147 & V827Tau & M1.4 & 13 & 0.1 & 13 & 12.09 & 7,8 & 8.23 & (+10.0,-14.3)$\pm$1.4 & 1 & 39\\
J04321583+1801387 & V826Tau & K7.0 & 13 & 0.4 & 13 & 11.45 & 7,8 & 8.25 & (+10.4,-18.9)$\pm$1.2 & 1 & 47\\
J04321786+2422149 & CFHT-Tau-7 & M6.7 & 13 & 0.2 & 13 & 17.74 & 6,7 & 10.38 & (+2.0,-14.5)$\pm$4.7 & 2 & \\
J04321885+2422271 & V928Tau & M0.8 & 13 & 2.0 & 13 & 13.29 & 7,8 & 8.11 & (+6.6,-19.7)$\pm$2.9 & 1 & 41\\
J04322329+2403013 & .. & M7.75 & 28 & -0.7 & 11 & 18.19 & 10 & 11.33 & (-3.5,-24.4)$\pm$4.3 & 2 & \\
J04322513+2647322 & SST043225.1 & K1 & 16 & 3.1 & 16 & 15.53 & 7 & 11.19 & (+2.2,-0.3)$\pm$3.5 & 2 & \\
J04322627+1827521 & MHO-7 & M5.3 & 13 & -0.2 & 13 & 15.95 & 6,7 & 10.17 & (+11.0,-18.6)$\pm$3.4 & 2 & \\
J04322815+2711228 & SST043228.1 & M6 & 16 & 7.0 & 16 & 16.14 & 7 & 7.16 & (+8.5,-10.7)$\pm$4.1 & 2 & \\
J04323801+1508525 & LH 0429+15 & M7.5 & 33 & .. & .. & .. &  & 12.73 & .. & .. & \\
J04324242+1855102 & RXJ0432.7+1853  & K1 & 36 & 0.0 & 11 & 10.57 & 7,8 & 8.69 & (+0.5,-12.1)$\pm$0.7 & 1 & \\
J04324373+1802563 & L1551-55 & K6.0 & 13 & 0.9 & 13 & 12.58 & 7,8 & 9.31 & (+8.9,-15.8)$\pm$1.6 & 1 & \\
J04324813+2431063 & .. & M8.25 & 28 & .. & .. & .. &  & 14.74 & .. & .. & \\
J04325026+2422115 & CFHT-Tau-5 & M7.5 & 28 & .. & .. & .. &  & 11.28 & .. & .. & \\
J04325119+1730092 & LH 0429+17 & M8.25 & 17 & 0.0 & 17 & .. &  & 13.56 & .. & 5 & \\
J04325323+1735337 & RXJ0432.8+1735  & M1.5 & 12 & 0.8 & 12 & 13.11 & 7,8 & 9.02 & (+12.4,-23.0)$\pm$2.0 & 1 & \\
J04330197+2421000 & MHO-8 & M6 & 21 & 2.7 & 11 & 17.11 & 6,7 & 9.73 & (+13.5,-20.5)$\pm$3.9 & 2 & 40\\
J04330781+2616066 & KPNO-Tau-14 & M6 & 30 & 5.5 & 11 & 19.29 & 6 & 10.27 & .. & .. & \\
J04331003+2433433 & V830Tau & K7.5 & 13 & 0.5 & 13 & 11.79 & 7,8 & 8.42 & (+10.6,-25.0)$\pm$3.3 & 2 & \\
J04331312+2025193 & [SCH2006b] J0433131+2025200 & M5 & 34 & 1.3 & 11 & 19.42 & 6 & 13.14 & (+18.4,-1.8)$\pm$4.9 & 2 & \\
J04332376+2359270 & RXJ0433.3+2359 & M3.5 & 36 & -0.9 & 11 & 12.04 & 7,8 & 8.03 & (+97.4,-50.7)$\pm$3.7 & 2 & \\
J04332621+2245293 & XEST 17-036 & M4 & 31 & 5.3 & 11 & 17.79 & 10 & 9.92 & (+5.6,-19.5)$\pm$4.5 & 2 & \\
J04333467+1916488 & RXJ0433.5+1916  & G6 & 36 & 1.6 & 11 & 12.81 & 7,8 & 10.40 & (+1.3,-5.9)$\pm$1.8 & 1 & \\
J04334182+2238365 & SST043341.8 & K2 & 16 & 4.9 & 16 & 16.38 & 7 & 11.27 & (-14.4,+14.1)$\pm$3.8 & 2 & \\
J04334198+1824274 & RXJ0433.7+1823  & G6 & 36 & 1.6 & 11 & 11.69 & 7,8 & 9.27 & (-14.4,-7.2)$\pm$1.2 & 1 & \\
J04334280+1845592 & RXJ0433.6+1846 & M4.5 & 36 & -0.7 & 11 & 14.79 & 6,7,8 & 10.05 & (+112.6,-40.7)$\pm$3.3 & 1 & \\
J04334291+2526470 & .. & M8.75 & 28 & 2.3 & 11 & 22.46 & 6 & 13.33 & .. & .. & \\
J04335252+2256269 & XEST 17-059 & M5.5 & 13 & 1.0 & 13 & 15.74 & 6 & 9.11 & (+12.5,-29.5)$\pm$3.3 & 2 & \\
J04335546+1838390 & J2-2041 & M3.7 & 13 & 0.5 & 13 & 14.24 & 6,7,8 & 9.61 & (+14.0,-16.6)$\pm$2.3 & 1 & 48\\
J04335929+2936369 & SST043359.2 & M3 & 16 & 5.5 & 16 & 14.95 & 7 & 7.43 & (+0.1,+3.5)$\pm$4.3 & 2 & \\
J04340619+2418508 & .. & M8.5 & 22 & 0.1 & 11 & 20.88 & 6 & 13.07 & .. & .. & \\
J04341099+2251445 & JH 108 & M1.5 & 13 & 1.8 & 13 & 14.33 & 7 & 9.43 & (+12.9,-17.0)$\pm$2.4 & 1 & \\
J04341527+2250309 & CFHT-Tau-1 & M7 & 32 & .. & .. & .. &  & 11.85 & .. & .. & \\
J04341803+1830066 & HBC407 & K0.0 & 13 & 0.8 & 13 & 12.30 & 7,8 & 9.90 & (+1.6,-6.2)$\pm$1.6 & 1 & 49\\
J04343549+2644062 & SST043435.4 & M3 & 16 & 5.8 & 16 & 14.36 & 7 & 6.89 & (+3.8,+1.0)$\pm$3.3 & 2 & \\
J04343929+2501010 & Wa Tau 1 & K0 & 16 & 0.7 & 11 & 9.99 & 7,8 & 7.80 & (-52.4,-10.5)$\pm$1.0 & 1 & \\
J04344544+2308027 & [SCH2006b] J0434454+2308035 & M5.25 & 34 & 2.1 & 11 & 18.52 & 6 & 11.70 & (+11.4,-15.6)$\pm$4.5 & 2 & \\
J04345251+2402448 & SST043452.5 & K2 & 16 & 4.4 & 16 & 17.12 & 6,7 & 11.70 & (+0.0,-8.9)$\pm$3.9 & 2 & \\
J04345693+2258358 & XEST 08-003 & M0 & 16 & 1.8 & 16 & 13.98 & 6,7,8 & 9.27 & (+14.1,-13.3)$\pm$2.3 & 1 & \\
J04350850+2311398 & CFHT-Tau-11 & M6 & 28 & 1.2 & 11 & 18.10 & 6 & 11.59 & (+8.0,-20.3)$\pm$4.4 & 2 & \\
J04351316+1725496 & .. & M4.5 & 22 & -0.1 & 11 & 15.15 & 7,8 & 10.06 & (+10.2,-17.2)$\pm$2.8 & 1 & \\
J04351316+2259205 & XEST 08-014 & M2.5 & 19 & 0.0 & 19 & 15.35 & 7,8 & 10.25 & (+10.2,-17.2)$\pm$2.8 & 1 & \\
J04351420+1821356 & TAP 51 & G0 & 14 & 0.8 & 11 & 10.69 & 7,8 & 8.92 & (+0.0,-12.2)$\pm$1.0 & 1 & \\
J04352089+2254242 & FFTau & K8.0 & 13 & 2.0 & 13 & 13.09 & 7,8 & 8.59 & (+10.1,-14.5)$\pm$2.4 & 1 & 50\\
J04352450+1751429 & HBC412 & M2.6 & 13 & 0.3 & 13 & 13.44 & 7,8 & 9.08 & (+12.6,-16.6)$\pm$3.0 & 1 & 37\\
J04354183+2234115 & KPNO-Tau-8 & M5.75 & 21 & 1.1 & 11 & 18.34 & 10 & 11.99 & (+14.0,-20.2)$\pm$3.7 & 2 & \\
J04354203+2252226 & XEST 08-033 & M5 & 16 & 2.1 & 16 & 16.82 & 7 & 10.00 & (+8.9,-15.9)$\pm$3.7 & 2 & \\
J04354526+2737130 & .. & M9.25 & 28 & .. & .. & .. &  & 13.71 & .. & .. & \\
J04355109+2252401 & KPNO-Tau-15 & M2.75 & 30 & 2.3 & 11 & 15.54 & 7 & 10.01 & (+7.1,-19.1)$\pm$3.1 & 1 & \\
J04355143+2249119 & KPNO-Tau-9 & M8.5 & 21 & .. & .. & .. &  & 14.19 & .. & .. & \\
J04355209+2255039 & XEST 08-047 & M2 & 19 & 3.2 & 19 & 16.68 & 7 & 9.81 & (+3.6,-8.3)$\pm$3.7 & 2 & \\
J04355286+2250585 & XEST 08-049 & M2 & 19 & 1.8 & 19 & 15.95 & 7 & 9.75 & (+6.5,-20.6)$\pm$3.2 & 2 & \\
J04355349+2254089 & HPTau-G3 & M0.6 & 13 & 2.1 & 13 & 13.72 & 7 & 8.80 & (+10.7,-9.6)$\pm$5.4 & 3 & 48\\
J04355415+2254134 & HPTau-G2 & G2 & 13 & 2.6 & 13 & 10.62 & 7,8 & 7.23 & (+11.4,-15.3)$\pm$0.8 & 1 & \\
J04355683+2352049 & RXJ0435.9+2352  & M2 & 12 & 1.0 & 12 & 13.03 & 7 & 8.69 & (+5.8,-1.1)$\pm$2.7 & 1 & 38\\
J04355881+2438404 & .. & M3.5 & 22 & 0.8 & 11 & 14.81 & 6,7 & 9.79 & (+17.4,-17.2)$\pm$3.1 & 1 & \\
J04355892+2238353 & XEST 09-042 & K7.0 & 13 & 1.1 & 13 & 11.88 & 7,8 & 8.37 & (+10.8,-7.1)$\pm$1.4 & 1 & \\
J04360416+1853189 & RXJ0436.0+1853 & M3.5 & 36 & -0.8 & 11 & 12.99 & 7,8 & 8.92 & (+87.2,-34.9)$\pm$2.4 & 1 & \\
J04360865+2733230 & RXJ0436.1+2733 & M4 & 36 & -0.5 & 11 & 14.48 & 7,8 & 9.97 & (-8.0,-227.3)$\pm$3.5 & 2 & \\
J04361038+2259560 & CFHT-Tau-2 & M7.5 & 21 & 0.4 & 11 & 19.47 & 10 & 12.17 & .. & .. & \\
J04361909+2542589 & LkCa14 & K5.0 & 13 & 0.0 & 13 & 11.23 & 7,8 & 8.58 & (+5.3,-22.7)$\pm$1.3 & 1 & \\
J04363248+2421395 & .. & M7.5 & 22 & 0.7 & 11 & 17.97 & 6 & 10.55 & (+7.2,-20.1)$\pm$4.3 & 2 & \\
J04363614+2659107 & SST043636.1 & K2 & 16 & 1.1 & 16 & 15.86 & 7 & 11.74 & (+32.2,-32.0)$\pm$3.1 & 2 & \\
J04363893+2258119 & CFHT-Tau-3 & M7.75 & 21 & -0.2 & 11 & 19.51 & 10 & 12.37 & .. & .. & \\
J04364912+2412588 & HD 283759 & F2 & 16 & 1.6 & 11 & 10.10 & 7,8 & 8.34 & (+42.5,-14.5)$\pm$0.7 & 1 & \\
J04371686+3108194 & RXJ0437.2+3108  & K4 & 36 & 1.6 & 11 & 12.70 & 7,8 & 9.41 & (+5.1,-7.2)$\pm$2.2 & 1 & 38\\
J04372082+2500194 & SST043720.8 & G0 & 16 & 0.8 & 16 & 12.42 & 7,8 & 9.80 & (+7.6,-12.9)$\pm$2.6 & 1 & \\
J04372686+1851268 & RXJ0437.4+1851A & K6 & 36 & 0.1 & 11 & 11.34 & 7,8 & 8.67 & .. & .. & \\
J04373705+2331080 & .. & L0 & 31 & .. & .. & .. &  & 15.44 & .. & .. & \\
J04375669+2653050 & RXJ0437.9+2653 & M4 & 36 & -1.4 & 11 & 14.45 & 7,8 & 10.52 & (-26.8,+1.4)$\pm$4.2 & 2 & \\
J04380007+2327167 & [SCH2006b] J0438001+2327167 & M5.25 & 34 & 0.4 & 11 & 18.14 & 6 & 12.35 & (+2.5,-17.4)$\pm$4.3 & 2 & \\
J04380083+2558572 & .. & M7.25 & 27 & 3.2 & 11 & 18.69 & 6 & 10.10 & (+2.8,-16.1)$\pm$5.2 & 2 & \\
J04380365+2212234 & SST043803.6 & G0 & 16 & 0.3 & 16 & 13.27 & 7,8 & 11.48 & (-5.6,-3.1)$\pm$2.3 & 1 & \\
J04381304+2022471 & RXJ0438.2+2023  & K2 & 36 & 0.9 & 11 & 11.87 & 7 & 9.36 & (+2.0,-7.9)$\pm$2.6 & 1 & \\
J04381561+2302276 & RXJ0438.2+2302  & M1 & 36 & -0.2 & 11 & 13.19 & 7,8 & 9.77 & (-6.5,-15.3)$\pm$3.2 & 1 & \\
J04381630+2326402 & [SCH2006b] J0438163+2326404 & M4.75 & 34 & 0.3 & 11 & 16.45 & 6,7 & 10.96 & (+6.8,-23.9)$\pm$3.3 & 2 & \\
J04382677+2655015 & SST043826.7 & G9 & 16 & 1.0 & 16 & 12.48 & 7,8 & 9.88 & (+26.1,-59.2)$\pm$3.1 & 1 & \\
J04382765+1543380 & RXJ0438.4+1543  & K3 & 12 & 0.8 & 12 & 12.92 & 7,8 & 10.14 & (+5.4,-6.7)$\pm$2.4 & 1 & \\
J04383519+1736343 & .. & M8 & 24 & .. & .. & .. &  & 14.83 & .. & .. & \\
J04383907+1546137 & HD 285957       & G6 & 12 & 0.8 & 12 & 10.46 & 8 & 8.24 & (+14.1,-19.1)$\pm$1.0 & 1 & \\
J04385871+2323595 & [SCH2006b] J0438587+2323596 & M6.5 & 34 & -0.1 & 11 & 17.7 & 9 & 11.60 & (+6.9,-23.5)$\pm$3.8 & 2 & \\
J04390637+2334179 & [SCH2006b] J0439064+2334179 & M7.5 & 34 & -0.9 & 11 & 17.70 & 6,7 & 11.19 & (+2.3,-22.8)$\pm$4.5 & 2 & \\
J04391371+2749279 & RXJ0439.2+2749 & K5 & 36 & 0.4 & 11 & 12.39 & 7,8 & 9.65 & (+88.4,-108.9)$\pm$1.9 & 1 & \\
J04391586+3032074 & CIDA-13 & M3.5 & 15 & 0.4 & 15 & 16.33 & 7 & 11.83 & (+9.9,-40.1)$\pm$3.5 & 2 & \\
J04392545+3332446 & RXJ0439.4+3332A & K5 & 36 & 0.3 & 11 & 11.08 & 7,8 & 8.42 & (+16.4,-49.3)$\pm$2.3 & 1 & \\
J04394101+2304262 & [SCH2006b] J0439410+2304262 & M4.5 & 34 & 1.4 & 11 & 19.43 & 6 & 13.46 & .. & .. & \\
J04394387+2719564 & SST043943.8 & K1 & 16 & 2.5 & 16 & 14.68 & 7,8 & 11.24 & (+11.9,-0.3)$\pm$3.0 & 1 & \\
J04395073+2133563 & [SCH2006b] J0439507+2133564 & M6 & 34 & 1.5 & 11 & 20.13 & 6 & 13.43 & .. & .. & \\
J04400174+2556292 & CFHT-Tau-17 & M5.5 & 28 & 9.9 & 11 & 22.16 & 6 & 10.76 & .. & .. & 51\\
J04402299+3126461 & RXJ0440.3+3126 & M3 & 36 & 0.2 & 11 & 13.67 & 7 & 9.20 & (+42.6,-162.8)$\pm$3.5 & 2 & \\
J04402301+2557024 & SST044023.0 & G0 & 16 & 7.4 & 16 & 17.29 & 6,7 & 10.89 & (+0.4,+2.6)$\pm$3.7 & 2 & \\
J04403979+2519061 & .. & M5.25 & 27 & 4.5 & 11 & 18.44 & 6 & 10.24 & (+11.4,-33.4)$\pm$3.7 & 2 & 51\\
J04405340+2055471 & [SCH2006b] J0440534+2055473 & M5. & 34 & 0.1 & 11 & 17.21 & 6,7 & 11.62 & (+14.5,-39.0)$\pm$4.1 & 2 & \\
J04410424+2557561 & Haro6-32 & M5.2 & 13 & 0.8 & 13 & 15.99 & 6,7 & 9.95 & (+3.5,-20.7)$\pm$3.2 & 2 & \\
J04410470+2451062 & IWTau & M0.9 & 13 & 0.4 & 13 & 12.03 & 7,8 & 8.28 & (+4.8,-19.9)$\pm$2.4 & 1 & 37\\
J04412400+2715124 & RXJ0441.4+2715  & G8 & 36 & 1.3 & 11 & 12.81 & 7,8 & 10.43 & (+3.6,+5.0)$\pm$2.0 & 1 & 38\\
J04412780+1404340 & RXJ0441.4+1404 & M2.5 & 36 & 0.0 & 11 & 12.84 & 7,8 & 8.71 & (+87.5,-20.5)$\pm$3.8 & 2 & \\
J04414565+2301580 & .. & M4.3 & 13 & -0.2 & 13 & 14.65 & 7,8 & 9.85 & (+5.6,-22.1)$\pm$3.5 & 1 & 52\\
J04415165+3240363 & RXJ0441.8+3240 & M5 & 36 & -1.7 & 11 & 14.47 & 7 & 9.94 & (-91.5,+9.2)$\pm$3.4 & 1 & \\
J04415515+2658495 & HD 283798       & G7 & 36 & 0.1 & 11 & 9.61 & 7,8 & 7.97 & (-2.1,-22.0)$\pm$0.7 & 1 & 38\\
J04425395+2537097 & SST044253.9 & F5 & 16 & 2.2 & 16 & 16.26 & 6,7 & 12.96 & (+6.9,+0.0)$\pm$4.5 & 2 & \\
J04432106+3331075 & RXJ0443.3+3331 & M0.5 & 36 & 0.0 & 11 & 12.67 & 7,8 & 9.25 & (+14.5,+11.8)$\pm$3.5 & 2 & \\
J04432518+2557063 & SST044325.1 & K7.5 & 16 & 0.2 & 16 & 12.40 & 7 & 9.45 & .. & .. & \\
J04432596+1546038 & RXJ0443.4+1546  & G7 & 36 & 1.5 & 11 & 12.50 & 7,8 & 10.07 & (-1.0,-6.4)$\pm$2.2 & 1 & 54\\
J04435831+2351033 & SST044358.3 & M3 & 16 & 3.7 & 16 & 11.51 & 7,8 & 6.44 & (-2.0,+0.8)$\pm$1.6 & 1 & \\
J04440815+1401228 & RXJ0444.1+1401 & M4 & 36 & -0.3 & 11 & 13.60 & 7,8 & 9.00 & (-109.3,-139.3)$\pm$3.7 & 2 & \\
J04441727+2216284 & RXJ0444.2+2216 & M4 & 36 & -1.2 & 11 & 13.53 & 7,8 & 9.44 & (+20.7,-49.0)$\pm$2.9 & 1 & \\
J04441924+1427599 & RXJ0444.3+1428 & M0 & 36 & -0.5 & 11 & 12.34 & 7,8 & 9.34 & (-7.2,-33.8)$\pm$3.2 & 1 & \\
J04442355+2017175 & RXJ0444.3+2017  & K1 & 36 & 1.4 & 11 & 12.22 & 7,8 & 9.53 & (-0.6,+4.1)$\pm$2.8 & 1 & 38\\
J04442685+1952169 & RXJ0444.4+1952  & M1 & 36 & -0.3 & 11 & 12.04 & 7,8 & 8.71 & (+36.9,-38.9)$\pm$2.9 & 1 & 38\\
J04445445+2717454 & RXJ0444.9+2717  & K1 & 36 & 0.6 & 11 & 9.36 & 7,8 & 7.15 & (+8.3,-24.3)$\pm$1.2 & 1 & 38\\
J04445570+1936058 & RXJ0444.9+1935 & M0.5 & 36 & -0.8 & 11 & 12.39 & 7,8 & 9.42 & (+17.6,-32.8)$\pm$2.3 & 1 & \\
J04453986+2517045 & SST044539.8 & M5 & 16 & 4.9 & 16 & 15.49 & 6,7 & 8.46 & (+2.7,-3.2)$\pm$4.2 & 2 & \\
J04455129+1555496 & HD 30171        & G3 & 12 & 0.4 & 12 & 9.36 & 7,8 & 7.34 & (+13.8,-19.4)$\pm$0.9 & 1 & \\
J04455704+2440423 & SST044557.0 & K2 & 16 & 1.8 & 16 & 17.38 & 6,7 & 13.35 & (+2.5,+2.3)$\pm$4.2 & 2 & \\
J04463986+2425260 & SST044639.8 & M5 & 16 & 4.5 & 16 & 13.31 & 7,8 & 5.87 & (-1.7,-4.0)$\pm$3.8 & 2 & \\
J04464260+2459034 & RX04467+2459 & M6 & 12 & 0.8 & 12 & 16.20 & 6,7 & 10.34 & (+0.6,-26.3)$\pm$3.6 & 2 & 48\\
J04464445+2623064 & SST044644.4 & M4 & 16 & 3.7 & 16 & 12.95 & 7,8 & 6.20 & (+1.8,-2.9)$\pm$3.6 & 2 & \\
J04465039+2438158 & SST044650.3 & K0.5 & 16 & 1.8 & 16 & 17.30 & 6,7 & 13.71 & (+1.4,+0.1)$\pm$4.3 & 2 & \\
J04465327+2255128 & RXJ0446.8+2255  & M1 & 36 & -0.4 & 11 & 12.32 & 7,8 & 9.02 & (+33.2,-15.8)$\pm$2.0 & 1 & \\
J04471225+2038109 & RXJ0447.2+2038 & M3 & 36 & 1.3 & 11 & 13.58 & 7,8 & 8.51 & (+95.2,-93.1)$\pm$2.7 & 1 & \\
J04480043+2756195 & RXJ0447.9+2755  & G3 & 12 & 1.8 & 12 & 12.01 & 7,8 & 9.55 & (-0.8,-11.4)$\pm$1.5 & 1 & 38\\
J04480233+2533592 & SST044802.3 & K0.5 & 16 & 5.9 & 16 & 16.45 & 6,7 & 10.29 & (+0.7,-2.6)$\pm$4.2 & 2 & \\
J04484189+1703374 & .. & M7 & 28 & 1.6 & 11 & 19.94 & 10 & 12.49 & (+12.1,-25.4)$\pm$4.9 & 2 & \\
J04485799+1914561 & RXJ0448.9+1914 & K0 & 36 & 1.9 & 11 & 11.35 & 7,8 & 8.49 & (-2.8,-2.7)$\pm$1.6 & 1 & \\
J04491375+2525494 & SST044913.7 & F6 & 16 & 4.5 & 16 & 18.21 & 6 & 13.63 & (+3.5,-5.6)$\pm$4.9 & 2 & \\
J04491634+2438272 & SST044916.3 & K2 & 16 & 0.5 & 16 & 12.08 & 7 & 8.97 & (+5.2,-27.0)$\pm$2.1 & 1 & \\
J04494158+2540104 & SST044941.5 & M3 & 16 & 1.5 & 16 & 18.65 & 6 & 13.06 & (-1.5,-0.2)$\pm$5.1 & 2 & \\
J04500019+2229575 & RXJ0450.0+2230  & K1 & 36 & 0.4 & 11 & 11.01 & 7,8 & 8.89 & (-3.1,-17.4)$\pm$1.4 & 1 & \\
J04501665+2037330 & RXJ0450.2+2037 & M4.5 & 36 & -1.3 & 11 & 13.76 & 7,8 & 9.39 & (+94.7,-39.0)$\pm$3.6 & 1 & \\
J04505356+2139233 & .. & M2 & 23 & 0.2 & 11 & 13.61 & 7,8 & 9.57 & (+6.2,-9.3)$\pm$2.9 & 1 & \\
J04510138+3127238 & RXJ0451.0+3127 & M4 & 36 & -0.9 & 11 & 12.43 & 7,8 & 8.16 & .. & .. & \\
J04510241+1458167 & RXJ0451.0+1458 & M0 & 36 & -0.3 & 11 & 11.11 & 7,8 & 7.97 & (+97.0,-23.6)$\pm$1.8 & 1 & \\
J04515424+1758280 & RXJ0451.8+1758  & M2 & 12 & 0.7 & 12 & 13.50 & 7,8 & 9.30 & (+7.0,-20.1)$\pm$3.7 & 2 & \\
J04515684+2849426 & RXJ0451.9+2849A & K4 & 36 & 1.2 & 11 & 12.96 & 7,8 & 9.90 & (-26.0,+2.3)$\pm$3.6 & 2 & 38\\
J04523075+1730257 & RXJ0452.5+1730  & K4 & 36 & 0.2 & 11 & 11.71 & 7,8 & 9.25 & (-1.6,-12.6)$\pm$1.2 & 1 & \\
J04525015+1622092 & RXJ0452.8+1621  & K4.5 & 12 & 1.0 & 12 & 11.23 & 7,8 & 8.28 & (+9.0,-17.8)$\pm$1.3 & 1 & \\
J04525707+1919504 & RXJ0452.9+1920  & K5 & 12 & 0.6 & 12 & 11.76 & 7,8 & 9.15 & (-0.9,-18.0)$\pm$1.2 & 1 & \\
J04530870+3312016 & RXJ0453.1+3311  & G8 & 36 & 1.2 & 11 & 13.45 & 7,8 & 11.14 & (+22.5,-26.1)$\pm$3.4 & 1 & \\
J04540567+2200545 & RXJ0454.0+2201 & M0.5 & 36 & -0.5 & 11 & 11.85 & 7,8 & 8.69 & (-30.7,-42.8)$\pm$1.4 & 1 & \\
J04550962+1826308 & HD 31281        & G1 & 36 & 0.5 & 11 & 9.21 & 7,8 & 7.61 & (-1.5,-17.6)$\pm$0.8 & 1 & \\
J04552333+3027366 & .. & M6.25 & 27 & 1.7 & 11 & 18.93 & 10 & 11.97 & (+1.1,-32.5)$\pm$4.8 & 2 & \\
J04553695+3017553 & LkCa19 & K2.0 & 13 & 0.5 & 13 & 10.49 & 7,8 & 8.15 & (+3.6,-23.6)$\pm$0.9 & 1 & \\
J04554046+3039057 & .. & M5.25 & 27 & 0.1 & 11 & 17.38 & 10 & 11.77 & (+10.4,-27.1)$\pm$4.1 & 2 & \\
J04554766+1742020 & RXJ0455.7+1742  & K3 & 36 & 0.2 & 11 & 10.84 & 7,8 & 8.57 & (-8.4,-16.2)$\pm$2.7 & 1 & 54\\
J04554820+3030160 & XEST 26-052 & M4.5 & 31 & -0.4 & 11 & 15.87 & 7 & 10.95 & (+7.2,-30.6)$\pm$3.5 & 2 & \\
J04555288+3006523 & .. & M5.25 & 27 & 0.3 & 11 & 16.50 & 7 & 10.73 & (+18.3,-6.2)$\pm$4.1 & 2 & \\
J04555636+3049374 & .. & M5 & 27 & 0.5 & 11 & 16.87 & 7 & 11.09 & (+11.0,-25.2)$\pm$4.1 & 2 & \\
J04555933+2002494 & RXJ0455.9+2002 & M1 & 36 & -0.3 & 11 & 13.22 & 7,8 & 9.85 & (-1.5,+46.7)$\pm$2.3 & 1 & \\
J04560201+3021037 & HBC427 & K6.0 & 13 & 0.2 & 13 & 11.15 & 7 & 8.13 & (-0.2,-28.2)$\pm$1.3 & 1 & 53\\
J04561357+1554220 & RXJ0456.2+1554  & K7 & 36 & 0.1 & 11 & 12.16 & 7,8 & 9.33 & (+4.6,-26.3)$\pm$2.7 & 1 & \\
J04563213+3023256 & RXJ0456.5+3023 & M3 & 36 & -0.7 & 11 & 15.27 & 7,8 & 11.36 & (+4.7,-6.9)$\pm$3.5 & 2 & \\
J04564680+1521460 & RXJ0456.7+1521  & M3.5 & 36 & 0.2 & 11 & 14.97 & 7,8 & 10.32 & (+0.0,-10.0)$\pm$3.6 & 2 & \\
J04565654+1600248 & RXJ0457.0+1600  & M1.5 & 12 & 0.5 & 12 & 13.75 & 7,8 & 9.84 & (+13.2,-21.6)$\pm$3.7 & 2 & \\
J04565683+2308514 & .. & K3 & 23 & 2.9 & 11 & 13.27 & 7,8 & 9.44 & (+8.5,-6.0)$\pm$3.6 & 2 & \\
J04570064+1517531 & HD 286179       & G3 & 36 & 0.5 & 11 & 10.13 & 7,8 & 8.46 & (+0.1,-15.2)$\pm$1.1 & 1 & \\
J04570651+3142505 & RXJ0457.0+3142  & K2 & 36 & 2.5 & 11 & 9.97 & 7,8 & 6.54 & (-6.8,-9.2)$\pm$1.6 & 1 & \\
J04571766+1525094 & RXJ0457.2+1524  & K1 & 36 & 0.5 & 11 & 9.92 & 7,8 & 7.75 & (+11.2,-16.4)$\pm$1.2 & 1 & 38\\
J04573066+2014297 & RXJ0457.5+2014  & K3 & 36 & -0.3 & 11 & 10.67 & 7,8 & 8.69 & (-1.5,-16.8)$\pm$1.0 & 1 & 54\\
J04574530+3121389 & RXJ0457.7+3121 & M0 & 36 & -0.7 & 11 & 11.86 & 7,8 & 8.94 & (+22.3,-49.6)$\pm$3.1 & 1 & \\
J04574903+3015195 & .. & M9.25 & 27 & .. & .. & .. &  & 14.48 & .. & .. & \\
J04583974+2046441 & RXJ0458.7+2046  & K7 & 36 & -0.1 & 11 & 11.50 & 7,8 & 8.80 & (+10.8,-23.4)$\pm$2.5 & 1 & \\
J04590765+1651547 & RXJ0459.1+1651 & M4 & 36 & -0.7 & 11 & 13.33 & 7,8 & 8.98 & (+36.4,-38.7)$\pm$3.6 & 2 & \\
J04594617+1430554 & RXJ0459.7+1430  & K4 & 36 & 0.2 & 11 & 11.40 & 7,8 & 8.95 & (+13.0,-16.8)$\pm$1.5 & 1 & \\
J05002431+1505252 & [LH98] 155 & G5 & 26 & -0.2 & 11 & 9.69 & 7,8 & 8.38 & (-0.2,-13.3)$\pm$0.9 & 1 & \\
J05003003+1723591 & [LH98] 157 & G5 & 26 & 1.4 & 11 & 11.55 & 7,8 & 9.31 & (-0.5,-14.1)$\pm$1.6 & 1 & \\
J05004928+1527006 & [LH98] 158 & K2 & 26 & 1.3 & 11 & 10.37 & 7,8 & 7.64 & (+18.6,-59.2)$\pm$1.0 & 1 & \\
J05012976+2306151 & [LH98] 159 & K0 & 26 & 3.1 & 11 & 8.88 & 8 & 5.30 & (-8.5,-8.0)$\pm$0.5 & 1 & \\
J05023773+2154045 & [SCH2006b] J0502377+2154050 & M4.25 & 34 & 0.8 & 11 & 17.6 & 9 & 12.20 & (+8.2,-8.8)$\pm$4.3 & 2 & \\
J05061674+2446102 & CIDA-10 & M4.2 & 13 & 0.6 & 13 & 14.84 & 6,7,8 & 9.82 & (-1.2,-22.6)$\pm$3.8 & 2 & 39\\
J05064662+2104296 & [SCH2006b] J0506466+2104298 & M5.6 & 13 & -0.2 & 13 & 16.96 & 7 & 11.11 & (+22.3,-26.0)$\pm$4.2 & 2 & \\
J05070089+1707122 & [LH98] 165 & G7 & 26 & 0.3 & 11 & 10.83 & 7,8 & 9.08 & (+16.7,-19.5)$\pm$1.0 & 1 & \\
J05071206+2437163 & RX05072+2437 & K6 & 12 & 0.8 & 12 & 12.39 & 7,8 & 9.30 & (+1.2,-13.5)$\pm$3.0 & 1 & \\
J05080816+2427150 & [LH98] 168 & K5 & 26 & 2.4 & 11 & 12.69 & 8 & 8.76 & (+24.6,-16.3)$\pm$4.6 & 1 & \\
J05090997+1527324 & [LH98] 171 & M3.5 & 26 & -1.0 & 11 & 11.94 & 7,8 & 7.96 & (+143.2,-626.5)$\pm$3.4 & 2 & \\
J05092620+1854008 & [LH98] 172 & K0 & 26 & 1.8 & 11 & 11.41 & 7,8 & 8.59 & (+13.5,-7.0)$\pm$1.8 & 1 & \\
J05102234+3126402 & [LH98] 173 & K2 & 26 & 0.3 & 11 & 10.97 & 7,8 & 8.83 & (-20.5,-26.7)$\pm$2.9 & 1 & \\
J05110971+1548574 & [LH98] 174 & K4 & 26 & 1.7 & 11 & 11.45 & 7,8 & 8.10 & (+63.3,-28.6)$\pm$1.4 & 1 & \\
J05111053+2813504 & [LH98] 175 & K0 & 26 & 1.2 & 11 & 10.24 & 7,8 & 7.80 & (+5.6,-24.3)$\pm$1.0 & 1 & \\
J05115301+1644307 & [LH98] 176 & F7 & 26 & 1.1 & 11 & 8.99 & 8 & 7.14 & (+39.4,-30.0)$\pm$0.9 & 1 & \\
J05154906+1844204 & [LH98] 179  & G7 & 26 & 0.5 & 11 & 10.20 & 7,8 & 8.32 & (+34.7,-33.3)$\pm$1.2 & 1 & \\
J05160212+2214528 & [SCH2006b] J0516021+2214530 & M5.0 & 18 & -0.1 & 18 & 16.36 & 7 & 10.76 & (+4.5,-21.2)$\pm$3.4 & 2 & \\
J05160577+2236151 & [SCH2006b] J0516058+2236152 & M4 & 34 & 0.6 & 11 & 17.4 & 9 & 12.31 & (+2.5,-8.6)$\pm$3.8 & 2 & \\
J05180285+2327127 & [SCH2006b] J0518028+2327126 & M5.2 & 18 & 0.0 & 18 & 17.4 & 9 & 11.89 & .. & .. & \\
J05205569+2402071 & [LH98] 182 SW & F5 & 26 & -0.5 & 11 & 8.90 & 7,8 & 8.12 & (+32.1,-41.0)$\pm$2.2 & 1 & \\
J05205616+2402138 & [LH98] 182 NE & F7 & 26 & -0.1 & 11 & 9.06 & 7 & 7.91 & (+32.6,-45.5)$\pm$1.6 & 1 & \\
J05214684+2400444 & [LH98] 184  & G7 & 26 & 0.9 & 11 & 10.17 & 7,8 & 8.07 & (+10.6,-45.2)$\pm$0.8 & 1 & \\
J05223326+2439251 & [SCH2006b] J0522333+2439254 & M4.75 & 34 & 0.5 & 11 & 17.30 & 7 & 11.72 & (-5.0,-1.3)$\pm$4.2 & 2 & \\
J05223346+2439197 & [SCH2006b] J0522335+2439197 & M4.5 & 34 & 1.2 & 11 & 17.62 & 7 & 11.80 & (+13.1,-32.1)$\pm$3.6 & 2 & \\
J05224999+1914102 & [LH98] 185  & M0 & 26 & 1.7 & 11 & 13.59 & 7 & 9.26 & (-7.3,-24.2)$\pm$2.9 & 1 & \\
J05230197+2428085 & [SCH2006b] J0523020+2428087 & M4 & 34 & 0.7 & 11 & 16.79 & 7 & 11.62 & (+7.7,-16.8)$\pm$3.4 & 2 & \\
J05234996+2435236 & [SCH2006b] J0523500+2435237 & M6 & 34 & 0.5 & 11 & 18.9 & 9 & 12.78 & (+11.9,-18.6)$\pm$4.6 & 2 & \\
J05235463+2530479 & [LH98] 188 A & K7 & 12 & 0.3 & 11 & 11.86 & 8 & 8.92 & (+3.8,-34.4)$\pm$2.8 & 1 & \\
J05235481+2530447 & [LH98] 188 B & M3 & 12 & .. & .. & .. &  & 10.10 & .. & .. & \\
J05240220+1922434 & [LH98] 189  & >M0 & 26 & 1.8 & 11 & 12.96 & 7,8 & 8.38 & (-10.9,-35.5)$\pm$2.5 & 1 & \\
J05242545+1723006 & [LH98] 191  & G0 & 26 & -1.1 & 11 & 4.69 & 10 & 4.04 & (+251.1,-8.0)$\pm$1.0 & 1 & \\
J05242572+1922070 & [LH98] 190  & >M0 & 26 & 3.0 & 11 & 13.82 & 7,8 & 8.56 & (-14.0,-27.7)$\pm$3.2 & 1 & \\
J05263826+2231434 & [LH98] 192 S & K6 & 26 & 0.7 & 11 & 11.54 & 10 & 9.34 & (+8.0,-17.5)$\pm$1.4 & 1 & \\
J05263833+2231546 & [LH98] 192 N & K5 & 26 & 0.6 & 11 & 11.76 & 10 & 9.42 & (+8.1,-18.0)$\pm$1.7 & 1 & \\
J05265241+2834276 & [LH98] 193  & K2 & 26 & 0.6 & 11 & 8.77 & 8 & 6.45 & (+19.4,-40.7)$\pm$0.9 & 1 & \\
J05270589+2135258 & [LH98] 194  & G7 & 26 & 1.6 & 11 & 10.74 & 7,8 & 8.23 & (-29.6,-42.5)$\pm$1.1 & 1 & \\
J05285655+1703133 & [LH98] 196 & M0 & 26 & 1.9 & 11 & 13.38 & 6,7 & 8.95 & (+1.1,-39.3)$\pm$5.4 & 3 & \\
J05294065+2911113 & [LH98] 200  & F7 & 26 & 1.0 & 11 & 6.83 & 8 & 5.03 & (+28.4,-46.4)$\pm$1.0 & 1 & \\
J05294247+2334110 & [LH98] 201  & K7 & 12 & 2.0 & 11 & 12.68 & 7,8 & 8.78 & (+3.9,-29.8)$\pm$3.5 & 2 & \\
J05310205+2333576 & [SCH2006b] J0531021+2333579 & M4 & 34 & 0.1 & 11 & 16.19 & 7 & 11.39 & .. & .. & \\
J05310261+2334020 & [SCH2006b] J0531026+2334022 & M4 & 34 & 0.1 & 11 & 16.19 & 7 & 11.36 & (-1.0,-17.8)$\pm$3.2 & 2 & \\
J05310438+2312347 & [LH98] 204  & G2 & 26 & 0.1 & 11 & 8.84 & 10 & 7.40 & (+7.3,-37.5)$\pm$0.8 & 1 & \\
J05320210+2423028 & [SCH2006b] J0532021+2423030 & M5 & 34 & 0.1 & 11 & 18.4 & 9 & 12.81 & (+0.5,-17.8)$\pm$4.6 & 2 & \\
J05332381+2019575 & [LH98] 206  & G5 & 26 & 0.8 & 11 & 10.17 & 6,7,8 & 8.27 & (-12.9,-32.8)$\pm$1.0 & 1 & \\
J05333627+2102276 & [SCH2006b] J0533363+2102276 & M4.5 & 34 & -0.1 & 11 & 16.13 & 7,8 & 11.08 & (+5.5,-34.2)$\pm$3.4 & 2 & \\
J05344797+2243139 & [SCH2006b] J0534480+2243142 & M4.25 & 34 & -0.1 & 11 & 16.8 & 9 & 11.93 & (+0.2,-24.5)$\pm$3.8 & 2 & \\
J05361898+2242426 & [SCH2006b] J0536190+2242428 & M4.75 & 34 & -0.4 & 11 & 16.33 & 7 & 11.27 & (+4.8,-45.1)$\pm$3.9 & 2 & \\
J05363633+2139330 & [LH98] 211  & K4 & 26 & 2.6 & 11 & 12.35 & 7,8 & 8.52 & (+5.1,-39.1)$\pm$2.4 & 1 & \\
J05365168+2326053 & [LH98] 213  & G5 & 26 & 0.7 & 11 & 8.76 & 8 & 6.91 & (+4.1,-38.0)$\pm$0.9 & 1 & \\
J05373850+2428517 & [SCH2006b] J0537385+2428518 & M5.25 & 34 & 0.8 & 11 & 16.80 & 7 & 10.78 & (+3.6,-37.6)$\pm$3.8 & 2 & \\
J05390093+2322079 & [SCH2006b] J0539009+2322081 & M6 & 34 & -0.9 & 11 & 17.12 & 7 & 11.79 & (+1.4,-46.3)$\pm$3.9 & 2 & \\
J05393093+2306330 & [LH98] 219  & K0 & 26 & 0.3 & 11 & 9.28 & 7 & 7.35 & (+4.1,-37.0)$\pm$1.1 & 1 & \\

\enddata
\tablecomments{All $K_s$ magnitudes are from 2MASS \citep{Skrutskie:2006nb}. Other references:
1) \citet{Zacharias:2012lr}% UCAC4
; 2) \citet{Kraus:2007mz}
; 3) \citet{Zacharias:2015zr}% URAT1
; 4) \citet{Bouvier:2008mz}
; 5) \citet{Harris:1999ly}
; 6) \citet{Ahn:2012ys}% SDSS
; 7) \citet{Evans:2002sp}% CMC15
; 8) \citet{Henden:2012dq}% APASS
; 9) \citet{Slesnick:2006xr}
; 10) \citet{Zacharias:2004zi}
; 11) This Work (Photometric); 
; 12) This Work (Spectroscopic); 
; 13) \citet{Herczeg:2014oq}
; 14) \citet{Kenyon:1995dg}
; 15) \citet{Briceno:1999nm}
; 16) \citet{Rebull:2010xf}
; 17) \citet{Luhman:2009wd}
; 18) \citet{Luhman:2010cr}
; 19) \citet{Scelsi:2008my}
; 20) \citet{Strom:1994dq}
; 21) \citet{Briceno:2002jo}
; 22) \citet{Esplin:2014lr}
; 23) \citet{Findeisen:2010mj}
; 24) \citet{Gizis:1999yq}
; 25) \citet{Guieu:2006tn}
; 26) \citet{Li:1998fj}
; 27) \citet{Luhman:2004bs}
; 28) \citet{Luhman:2006dp}
; 29) \citet{Luhman:1998qa}
; 30) \citet{Luhman:2003fu}
; 31) \citet{Luhman:2009wd}
; 32) \citet{Martin:2001rp}
; 33) \citet{Reid:1999nq}
; 34) \citet{Slesnick:2006xr}
; 35) \citet{Walter:1988ae}
; 36) \citet{Wichmann:1996fk}
; 37) \citet{Leinert:1993gd}
; 38) \citet{Daemgen:2015uq}
; 39) \citet{Kraus:2011tg}
; 40) \citet{Kraus:2006ul}
; 41) \citet{Ghez:1993xh}
; 42) \citet{Todorov:2014fk}
; 43) \citet{Correia:2006pi}
; 44) \citet{Chen:1990an}
; 45) \citet{Kraus:2012bh}
; 46) \citet{Simon:1995yi}
; 47) \citet{Mundt:1983lr}
; 48) R. White, priv. comm.
; 49) \citet{Sartoretti:1998bd}
; 50) \citet{Simon:1992qy}
; 51) \citet{Konopacky:2007pd}
; 52) \citet{Todorov:2010nl}
; 53) \citet{Mathieu:1989lr}
; 54) \citet{Cuong-Nguyen:2012ul}
.}
 \end{deluxetable}
 
\clearpage

\startlongtable
\begin{deluxetable*}{lllrl}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Literature H$\alpha$ Measurements for Candidate Class III Taurus Members \label{tab:litha}}
 \tablehead{
 \colhead{2MASS} & \colhead{Other Name} & \colhead{SpT} & \colhead{$EW[H\alpha]$} & \colhead{Ref}
\\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(\AA)} 
 }
 \startdata
J03502840+1631151 & [LH98] 108 & G5 & -1.3 & 29\\
J03505432+2350056 & [LH98] 110 & G7 & -1.4 & 14\\
J03520223+2439479 & HBC351 & K5 & -2.8 & 13\\
J03533134+2631411 & [LH98] 117 & G7 & -3.0 & 14\\
J03542523+2421363 & [LH98] 119 & G5 & -1.6 & 29\\
J03542950+3203013 & HBC352 & G0 & 2.2 & 13\\
J03543017+3203043 & HBC353 & G5 & 2.1 & 13\\
J03543556+2537111 & HBC354 & K3 & 1.2 & 13\\
J03543597+2537081 & HBC355 & K0 & 1.2 & 13\\
J03590986+2009361 & [SCH2006b] J0359099+2009362 & M4.75 & -7.0 & 25\\
J04002202+2232384 & [SCH2006b] J0400220+2232382 & M4.75 & -6.0 & 25\\
J04002788+2031591 & [SCH2006b] J0400279+2031593 & M5.75 & -16.0 & 25\\

J04025357+2208118 & SAO 76411 & G1 & 1.0 & 27\\

J04032494+1724261 & RXJ0403.3+1725  & K3 & 0.6 & 29\\
J04034997+2620382 & XEST 06-006 & M5.25 & -9.0 & 15\\
J04035084+2610531 & HBC359 & M2.8 & -5.4 & 13\\
J04035444+2447210 & RXJ0403.9+2446 & K4 & -0.3 & 30\\
J04042848+2156046 & SAO 76428 & F8 & 1.3 & 27\\
J04043936+2158186 & HBC360 & M3.4 & -6.7 & 13\\
J04043984+2158215 & HBC361 & M3.2 & -6.4 & 13\\
J04051233+2632438 & RXJ0405.1+2632  & K2 & 0.4 & 17\\

J04053087+2151106 & HBC362 & M2.7 & -6.6 & 13\\
J04054057+2248121 & HD 284135       & G3 & 1.7 & 29\\
J04063879+2018110 & HD 284149       & G1 & 4.1 & 30\\

J04075332+3356046 & RXJ0407.8+3356 & K3 & 0.0 & 30\\
J04075399+1750258 & RXJ0407.8+1750  & K4 & -0.2 & 17\\

J04081300+1956393 & RXJ0408.2+1956  & K2 & 0.5 & 17\\

J04091824+1759551 & RXJ0409.3+1800 & K7.5 & -0.8 & 30\\

J04111665+2215228 & RXJ0411.2+2215 & K7.5 & -0.5 & 30\\
J04112104+2323088 & RXJ0411.3+2323 & M0 & -1.4 & 30\\
J04115972+2942368 & SST041159.7 & K0 & 0.9 & 21\\
J04124335+2055304 & [SCH2006b] J0412433+2055306 & M8 & -15.0 & 25\\

J04125121+2441442 & RXJ0412.8+2442  & G9 & 1.1 & 17\\
J04125987+1611482 & HD 285579       & G1 & 2.6 & 17\\
J04131414+2819108 & LkCa1 & M3.6 & -3.9 & 20\\
J04132177+1810241 & RXJ0413.3+1810  & M3.5 & 2.7 & 17\\
J04132722+2816247 & Anon1 & M0.5 & -2.5 & 13\\
J04132729+3352416 & RXJ0413.4+3352  & K0 & 1.7 & 30\\
J04142730+2551302 & SST041427.3 & G5 & 2.5 & 21\\

J04144739+2803055 & XEST 20-066 & M5.2 & -8.5 & 16\\
J04144797+2752346 & LkCa3 & M2.4 & -2.7 & 13\\
J04145234+2805598 & XEST 20-071 & M3.1 & -7.5 & 16\\
J04150515+2808462 & CIDA-2 & M4.5 & -6.8 & 13\\
J04151471+2800096 & KPNO-Tau-1 & M8.5 & -4.6 & 19\\
J04152292+2044169 & RXJ0415.3+2044  & K0 & 2.3 & 29\\

J04155138+3100356 & RXJ0415.8+3100  & G6 & 2.6 & 30\\
J04160235+3325301 & RXJ0416.0+3325 & M2 & -2.3 & 30\\

J04163478+2456210 & RXJ0416.5+2456 & M5 & -6.8 & 30\\
J04170629+2644138 & SST041706.2 & K3 & 1.5 & 21\\
J04172478+1634364 & .. & M8.5 & 0.0 & 7\\
J04173893+2833005 & LkCa5, HBC 371 & M2.2 & -3.8 & 13\\
J04180111+2835264 & SST041801.1 & K1 & 1.1 & 21\\
J04180796+2826036 & V410-Xray3 & M6.5 & -30.2 & 28\\
J04182147+1658470 & HBC372 & K2 & 1.2 & 13\\

J04182735+1458137 & RXJ0418.4+1458 & M3.5 & -3.4 & 30\\

J04183030+2743208 & KPNO-Tau-11 & M5.9 & -13.6 & 11\\
J04183110+2827162 & V410Tau & K3 & -1.0 & 5\\

J04184703+2820073 & Hubble4 & K8.5 & -3.9 & 13\\
J04185115+2814332 & KPNO-Tau-2 & M7.5 & -7.7 & 19\\
J04185170+1723165 & HBC376 & K4 & -1.9 & 13\\
J04190197+2822332 & V410-Xray5a & M5 & -19.0 & 20\\
J04192011+3034225 & RXJ0419.3+3034 & M3 & -3.9 & 30\\
J04192625+2826142 & V819 Tau & K8 & -3.2 & 13\\
J04192710+2808157 & RXJ0419.4+2808  & G9 & 2.8 & 17\\
J04193620+2652562 & SST041936.2 & G3 & 2.7 & 21\\
J04193697+1433329 & LH 0416+14 & M7 & -28.3 & 22\\
J04194127+2749484 & LkCa7 & M1.2 & -3.9 & 13\\
J04195370+3009538 & RXJ0419.8+3009 & K1 & 0.0 & 30\\

J04202588+2816416 & SST042025.8 & G2 & 3.1 & 21\\

J04203918+2717317 & XEST 16-045 & M4.5 & -8.5 & 23\\
J04204911+2327370 & [SCH2006b] J0420491+2327370 & M4.25 & -8.0 & 25\\

J04205273+1746415 & J2-157 & M4.6 & -15.5 & 13\\
J04211753+1530035 & LH 0418+15 & M7 & -12.6 & 22\\
J04213198+2029283 & RXJ0421.5+2029 & M3.5 & -4.2 & 30\\
J04213561+2538356 & SST042135.6 & F8 & 3.1 & 21\\

J04214013+2814224 & XEST 21-026 & M5.75 & -7.0 & 16\\
J04214630+2425052 & SST042146.3 & M3 & 0.0 & 21\\

J04215884+2818066 & HD283572 & G4 & 1.2 & 5\\
J04220094+2354300 & SST042200.9 & M3 & 0.0 & 21\\
J04220313+2825389 & LkCa21 & M2.5 & -5.5 & 18\\

J04221644+2549118 & CFHT-Tau-14 & M7.75 & -48.8 & 9\\
J04222404+2646258 & XEST 11-087 & M3 & -6.0 & 23\\
J04223075+1526310 & LH 0419+15 & M6.5 & -13.6 & 22\\
J04223680+2541599 & RXJ0422.6+2542 & K4 & 0.0 & 30\\
J04225744+2310466 & RXJ0422.9+2310  & K1 & 3.1 & 30\\
J04234133+1537549 & HD 285751 & K2 & 0.3 & 29\\
J04234759+2940381 & RXJ0423.7+2940 & K2 & 0.0 & 30\\
J04235011+2640068 & SST042350.1 & G9 & 1.6 & 21\\
J04235860+2447422 & SST042358.6 & K2 & 2.5 & 21\\
J04242321+2650084 & SST042423.2 & M3 & -4.7 & 21\\
J04244506+2701447 & J1-4423 & M4.5 & -6.2 & 10\\
J04244815+2643161 & BD+26 718       & K1 & 0.2 & 17\\

J04251767+2617504 & J1-4872 & M0.6 & -0.8 & 4\\
J04251866+2555359 & SST042518.6 & M5 & 0.0 & 21\\
J04262154+1836307 & RXJ0426.3+1836 & M3 & -3.2 & 30\\

J04264516+2131408 & [SCH2006b] J0426452+2131408 & M4.75 & -8.0 & 25\\
J04264994+1850412 & RXJ0426.8+1851 & K4 & 0.0 & 30\\
J04270597+1812372 & BD+17 724B      & G5 & 3.3 & 30\\

J04271056+1750425 & HBC388 & G6 & 1.6 & 13\\
J04272100+2408291 & SST042721.0 & G6 & 2.8 & 21\\

J04272799+2612052 & KPNO-Tau-4 & M9.5 & -68.4 & 19\\
J04272812+2623232 & SST042728.1 & K1 & 1.3 & 21\\
J04274538+2357243 & CFHT-Tau-15 & M8.25 & -18.9 & 9\\
J04275144+1850487 & RXJ0427.8+1851 & M1.5 & -2.3 & 30\\
J04282999+2358482 & .. & M8 & -24.0 & 7\\
J04290824+2421265 & RXJ0429.1+2421 & M0.5 & -1.2 & 30\\
J04291624+2856272 & SST042916.2 & G6 & 2.5 & 21\\
J04292071+2633406 & J1-507 & M4 & -5.1 & 10\\

J04293623+2634238 & XEST 15-034 & M4 & -5.0 & 23\\
J04294247+2632493 & DITau & M0.7 & -2.0 & 13\\
J04294568+2630468 & KPNO-Tau-5 & M7.5 & -21.8 & 19\\
J04300471+2833066 & SST043004.7 & K2 & 1.6 & 21\\
J04301583+2113173 & .. & M2.5 & -2.8 & 6\\
J04302365+2359129 & CFHT-Tau-16 & M8.25 & -16.8 & 9\\
J04302414+2819165 & SST043024.1 & M5 & 0.0 & 21\\
J04303153+3003159 & RXJ0430.5+3003 & K0 & 0.0 & 30\\
J04303819+2254289 & RXJ0430.6+2254 & M2.5 & -3.4 & 30\\
J04304284+2743299 & SST043042.8 & M6 & 0.0 & 21\\
J04304474+2633084 & SST043044.7 & K3 & 1.1 & 21\\
J04304918+2114105 & RXJ0430.8+2113  & G8 & 1.9 & 30\\
J04311444+2710179 & JH 56 & K8.0 & -1.8 & 10\\
J04311578+1820072 & MHO-9 & M4.25 & -3.3 & 28\\
J04311686+2150252 & HD 284496       & K0 & 1.9 & 30\\
J04311907+2335047 & [SCH2006b] J0431191+2335048 & M8 & -32.0 & 25\\
J04312382+2410529 & V927Tau & M4.9 & -7.0 & 20\\

J04312669+2703188 & CFHT-Tau-13 & M7.5 & -3.6 & 9\\

J04313041+2035383 & RXJ0431.4+2035  & M4 & -4.4 & 17\\
J04313142+2300259 & SST043131.4 & K2 & 1.5 & 21\\
J04314126+2939222 & SST043141.2 & K2 & 1.2 & 21\\
J04314381+1747263 & RXJ0431.7+1747 & K1 & -1.3 & 30\\
J04314503+2859081 & SST043145.0 & F0 & 1.1 & 21\\
J04314605+1450417 & RXJ0431.7+1450 & M0 & -1.4 & 30\\

J04315844+2543299 & J1-665 & M4.9 & -5.2 & 10\\

J04320926+1757227 & L1551-51 & K6.0 & -1.5 & 13\\
J04321456+1820147 & V827Tau & M1.4 & -4.4 & 13\\
J04321583+1801387 & V826Tau & K7.0 & -3.5 & 13\\
J04321786+2422149 & CFHT-Tau-7 & M6.7 & -15.0 & 11\\
J04321885+2422271 & V928Tau & M0.8 & -1.8 & 13\\

J04322513+2647322 & SST043225.1 & K1 & 1.3 & 21\\
J04322627+1827521 & MHO-7 & M5.3 & -7.4 & 11\\
J04322815+2711228 & SST043228.1 & M6 & 0.0 & 21\\
J04323801+1508525 & LH 0429+15 & M7.5 & -19.5 & 22\\
J04324242+1855102 & RXJ0432.7+1853  & K1 & 1.6 & 29\\
J04324373+1802563 & L1551-55 & K6.0 & -1.8 & 13\\

J04325026+2422115 & CFHT-Tau-5 & M7.5 & -29.8 & 9\\
J04325119+1730092 & LH 0429+17 & M8.25 & -22.3 & 22\\

J04330197+2421000 & MHO-8 & M6 & -16.0 & 20\\
J04330781+2616066 & KPNO-Tau-14 & M6 & -22.1 & 19\\
J04331003+2433433 & V830Tau & K7.5 & -1.8 & 13\\
J04331312+2025193 & [SCH2006b] J0433131+2025200 & M5 & -12.0 & 25\\
J04332376+2359270 & RXJ0433.3+2359 & M3.5 & -2.0 & 30\\
J04332621+2245293 & XEST 17-036 & M4 & -6.0 & 16\\
J04333467+1916488 & RXJ0433.5+1916  & G6 & 2.7 & 30\\
J04334182+2238365 & SST043341.8 & K2 & 0.7 & 21\\
J04334198+1824274 & RXJ0433.7+1823  & G6 & 2.7 & 17\\
J04334280+1845592 & RXJ0433.6+1846 & M4.5 & -4.9 & 30\\

J04335252+2256269 & XEST 17-059 & M5.5 & -16.0 & 23\\
J04335546+1838390 & J2-2041 & M3.7 & -4.7 & 8\\
J04335929+2936369 & SST043359.2 & M3 & 0.0 & 21\\

J04341099+2251445 & JH 108 & M1.5 & -3.9 & 10\\
J04341527+2250309 & CFHT-Tau-1 & M7 & -7.4 & 19\\
J04341803+1830066 & HBC407 & K0.0 & 1.8 & 13\\
J04343549+2644062 & SST043435.4 & M3 & 1.4 & 21\\
J04343929+2501010 & Wa Tau 1 & K0 & 0.6 & 26\\
J04344544+2308027 & [SCH2006b] J0434454+2308035 & M5.25 & -11.0 & 25\\
J04345251+2402448 & SST043452.5 & K2 & 1.6 & 21\\
J04345693+2258358 & XEST 08-003 & M0 & -2.5 & 23\\
J04350850+2311398 & CFHT-Tau-11 & M6 & -45.1 & 9\\

J04351316+2259205 & XEST 08-014 & M2.5 & -8.5 & 23\\
J04351420+1821356 & TAP 51 & G0 & 1.3 & 27\\
J04352089+2254242 & FFTau & K8.0 & -2.8 & 13\\
J04352450+1751429 & HBC412 & M2.6 & -9.0 & 27\\
J04354183+2234115 & KPNO-Tau-8 & M5.75 & -15.0 & 19\\
J04354203+2252226 & XEST 08-033 & M5 & -18.6 & 21\\

J04355109+2252401 & KPNO-Tau-15 & M2.75 & -5.8 & 15\\
J04355143+2249119 & KPNO-Tau-9 & M8.5 & -0.7 & 19\\
J04355209+2255039 & XEST 08-047 & M2 & -6.0 & 23\\
J04355286+2250585 & XEST 08-049 & M2 & -9.0 & 23\\
J04355349+2254089 & HPTau-G3 & M0.6 & -2.0 & 3\\
J04355415+2254134 & HPTau-G2 & G2 & 1.3 & 5\\

J04355892+2238353 & XEST 09-042 & K7.0 & -3.2 & 23\\
J04360416+1853189 & RXJ0436.0+1853 & M3.5 & -3.9 & 30\\
J04360865+2733230 & RXJ0436.1+2733 & M4 & -3.7 & 30\\
J04361038+2259560 & CFHT-Tau-2 & M7.5 & -7.2 & 19\\
J04361909+2542589 & LkCa14 & K5.0 & -1.1 & 13\\

J04363614+2659107 & SST043636.1 & K2 & 1.0 & 21\\
J04363893+2258119 & CFHT-Tau-3 & M7.75 & -43.0 & 19\\

J04371686+3108194 & RXJ0437.2+3108  & K4 & 0.7 & 30\\
J04372082+2500194 & SST043720.8 & G0 & 3.5 & 21\\
J04372686+1851268 & RXJ0437.4+1851A & K6 & -0.9 & 17\\

J04375669+2653050 & RXJ0437.9+2653 & M4 & -2.7 & 30\\

J04380365+2212234 & SST043803.6 & G0 & 3.2 & 21\\
J04381304+2022471 & RXJ0438.2+2023  & K2 & 1.2 & 30\\
J04381561+2302276 & RXJ0438.2+2302  & M1 & -2.4 & 17\\

J04382677+2655015 & SST043826.7 & G9 & 1.8 & 21\\

J04383519+1736343 & .. & M8 & -8.0 & 7\\

J04391371+2749279 & RXJ0439.2+2749 & K5 & -0.3 & 30\\
J04391586+3032074 & CIDA-13 & M3.5 & -1.6 & 20\\
J04392545+3332446 & RXJ0439.4+3332A & K5 & -0.7 & 30\\
J04394101+2304262 & [SCH2006b] J0439410+2304262 & M4.5 & -12.0 & 25\\
J04394387+2719564 & SST043943.8 & K1 & 1.2 & 21\\
J04395073+2133563 & [SCH2006b] J0439507+2133564 & M6 & -8.0 & 25\\
J04400174+2556292 & CFHT-Tau-17 & M5.5 & -7.3 & 9\\
J04402299+3126461 & RXJ0440.3+3126 & M3 & -6.2 & 30\\
J04402301+2557024 & SST044023.0 & G0 & 1.0 & 21\\

J04410424+2557561 & Haro6-32 & M5.2 & -7.4 & 12\\
J04410470+2451062 & IWTau & M0.9 & -4.0 & 13\\
J04412400+2715124 & RXJ0441.4+2715  & G8 & 2.6 & 17\\
J04412780+1404340 & RXJ0441.4+1404 & M2.5 & -4.4 & 30\\

J04415165+3240363 & RXJ0441.8+3240 & M5 & -3.6 & 30\\
J04415515+2658495 & HD 283798       & G7 & 3.8 & 30\\

J04432106+3331075 & RXJ0443.3+3331 & M0.5 & -0.6 & 30\\
J04432518+2557063 & SST044325.1 & K7.5 & 0.5 & 21\\
J04432596+1546038 & RXJ0443.4+1546  & G7 & 1.8 & 30\\
J04435831+2351033 & SST044358.3 & M3 & 1.4 & 21\\
J04440815+1401228 & RXJ0444.1+1401 & M4 & -4.9 & 25\\
J04441727+2216284 & RXJ0444.2+2216 & M4 & -1.7 & 30\\
J04441924+1427599 & RXJ0444.3+1428 & M0 & -0.9 & 30\\
J04442355+2017175 & RXJ0444.3+2017  & K1 & 1.0 & 30\\
J04442685+1952169 & RXJ0444.4+1952  & M1 & -0.3 & 17\\
J04445445+2717454 & RXJ0444.9+2717  & K1 & -2.1 & 30\\
J04445570+1936058 & RXJ0444.9+1935 & M0.5 & -1.7 & 30\\
J04453986+2517045 & SST044539.8 & M5 & 0.0 & 21\\

J04455704+2440423 & SST044557.0 & K2 & 1.5 & 21\\
J04463986+2425260 & SST044639.8 & M5 & 0.0 & 21\\

J04464445+2623064 & SST044644.4 & M4 & 0.0 & 21\\
J04465039+2438158 & SST044650.3 & K0.5 & 2.1 & 21\\
J04465327+2255128 & RXJ0446.8+2255  & M1 & -0.9 & 17\\
J04471225+2038109 & RXJ0447.2+2038 & M3 & -11.0 & 30\\

J04480233+2533592 & SST044802.3 & K0.5 & 0.0 & 21\\

J04485799+1914561 & RXJ0448.9+1914 & K0 & 0.0 & 30\\
J04491375+2525494 & SST044913.7 & F6 & 2.6 & 21\\
J04491634+2438272 & SST044916.3 & K2 & 1.6 & 21\\
J04494158+2540104 & SST044941.5 & M3 & 0.0 & 21\\
J04500019+2229575 & RXJ0450.0+2230  & K1 & 1.4 & 30\\
J04501665+2037330 & RXJ0450.2+2037 & M4.5 & -4.0 & 30\\
J04505356+2139233 & .. & M2 & -3.8 & 6\\
J04510138+3127238 & RXJ0451.0+3127 & M4 & -2.3 & 30\\
J04510241+1458167 & RXJ0451.0+1458 & M0 & -0.2 & 30\\

J04515684+2849426 & RXJ0451.9+2849A & K4 & 1.5 & 17\\
J04523075+1730257 & RXJ0452.5+1730  & K4 & -0.2 & 1\\

J04530870+3312016 & RXJ0453.1+3311  & G8 & 3.8 & 30\\
J04540567+2200545 & RXJ0454.0+2201 & M0.5 & -0.6 & 30\\
J04550962+1826308 & HD 31281        & G1 & 2.2 & 29\\

J04553695+3017553 & LkCa19 & K2.0 & -1.2 & 13\\

J04554766+1742020 & RXJ0455.7+1742  & K3 & 1.1 & 30\\
J04554820+3030160 & XEST 26-052 & M4.5 & -6.0 & 16\\

J04555933+2002494 & RXJ0455.9+2002 & M1 & -1.3 & 30\\
J04560201+3021037 & HBC427 & K6.0 & -1.4 & 13\\
J04561357+1554220 & RXJ0456.2+1554  & K7 & -0.5 & 30\\
J04563213+3023256 & RXJ0456.5+3023 & M3 & -2.5 & 30\\
J04564680+1521460 & RXJ0456.7+1521  & M3.5 & -7.0 & 17\\

J04565683+2308514 & .. & K3 & -3.2 & 6\\
J04570064+1517531 & HD 286179       & G3 & 2.9 & 29\\
J04570651+3142505 & RXJ0457.0+3142  & K2 & 0.9 & 17\\
J04571766+1525094 & RXJ0457.2+1524  & K1 & 1.7 & 30\\
J04573066+2014297 & RXJ0457.5+2014  & K3 & -0.1 & 30\\
J04574530+3121389 & RXJ0457.7+3121 & M0 & -1.0 & 30\\

J04583974+2046441 & RXJ0458.7+2046  & K7 & 0.0 & 17\\
J04590765+1651547 & RXJ0459.1+1651 & M4 & -5.9 & 30\\
J04594617+1430554 & RXJ0459.7+1430  & K4 & -0.1 & 30\\
J05002431+1505252 & [LH98] 155 & G5 & 3.4 & 29\\
J05003003+1723591 & [LH98] 157 & G5 & -2.3 & 14\\
J05004928+1527006 & [LH98] 158 & K2 & -0.9 & 29\\

J05061674+2446102 & CIDA-10 & M4.2 & -8.6 & 2\\

J05070089+1707122 & [LH98] 165 & G7 & -0.6 & 14\\

J05080816+2427150 & [LH98] 168 & K5 & -6.7 & 14\\
J05090997+1527324 & [LH98] 171 & M3.5 & -3.1 & 24\\
J05092620+1854008 & [LH98] 172 & K0 & -1.3 & 14\\
J05102234+3126402 & [LH98] 173 & K2 & -2.0 & 14\\
J05110971+1548574 & [LH98] 174 & K4 & -1.5 & 14\\
J05111053+2813504 & [LH98] 175 & K0 & -0.1 & 29\\

J05160577+2236151 & [SCH2006b] J0516058+2236152 & M4 & -8.0 & 25\\

J05205569+2402071 & [LH98] 182 SW & F5 & -0.3 & 14\\

J05224999+1914102 & [LH98] 185  & M0 & -6.8 & 14\\

J05242545+1723006 & [LH98] 191  & G0 & -0.1 & 14\\
J05242572+1922070 & [LH98] 190  & >M0 & -15.3 & 14\\
J05263826+2231434 & [LH98] 192 S & K6 & -1.9 & 14\\
J05263833+2231546 & [LH98] 192 N & K5 & -2.3 & 14\\
J05265241+2834276 & [LH98] 193  & K2 & -2.1 & 14\\
J05270589+2135258 & [LH98] 194  & G7 & -2.8 & 14\\
J05285655+1703133 & [LH98] 196 & M0 & -9.5 & 14\\
J05294065+2911113 & [LH98] 200  & F7 & 0.8 & 14\\

J05332381+2019575 & [LH98] 206  & G5 & -0.8 & 14\\

J05363633+2139330 & [LH98] 211  & K4 & -7.2 & 14\\

\enddata
\tablecomments{References:
1) \citealt{Nguyen:2009vj}
; 2) \citet{Briceno:1993hc}
; 3) \citet{Cohen:1979qm}
; 4) \citet{Duchene:1999ux}
; 5) \citet{Fernandez:1998gf}
; 6) \citet{Findeisen:2010mj}
; 7) \citet{Gizis:1999yq}
; 8) \citet{Gomez:1992dt}
; 9) \citet{Guieu:2006tn}
; 10) \citet{Hartmann:1991gf}
; 11) \citet{Herczeg:2014oq}
; 12) Herczeg, priv. comm.
; 13) \citet{Kenyon:1998ol}
; 14) \citet{Li:1998fj}
; 15) \citet{Luhman:2003fu}
; 16) \citet{Luhman:2009wd}
; 17) \citet{Martin:1998ve}
; 18) \citet{Martin:1994ul}
; 19) \citet{Mohanty:2005sh}
; 20) \citet{Muzerolle:2003xd}
; 21) \citet{Rebull:2010xf}
; 22) \citet{Reid:1999nq}
; 23) \citet{Scelsi:2008my}
; 24) \citet{Shkolnik:2009lr}
; 25) \citet{Slesnick:2006xr}
; 26) \citet{Walter:1986qf}
; 27) \citet{Walter:1988ae}
; 28) \citet{White:2003xz}
; 29) \citet{White:2007pd}
; 30) \citet{Wichmann:1996fk}
.}
 \end{deluxetable*}
 
 \clearpage

\startlongtable
\begin{deluxetable*}{lllrl}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Literature Lithium Measurements for Candidate Class III Taurus Members \label{tab:litli}}
 \tablehead{
 \colhead{2MASS} & \colhead{Other Name} & \colhead{SpT} & \colhead{$EW[Li]$} & \colhead{Ref} 
\\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(m\AA)}
 }
 \startdata
 J03502840+1631151 & [LH98] 108 & G5 & 205 & 19\\
J03505432+2350056 & [LH98] 110 & G7 & 220 & 11\\
J03520223+2439479 & HBC351 & K5 & 350 & 17\\
J03533134+2631411 & [LH98] 117 & G7 & 310 & 11\\
J03542523+2421363 & [LH98] 119 & G5 & 196 & 19\\
J03542950+3203013 & HBC352 & G0 & 130 & 13\\
J03543017+3203043 & HBC353 & G5 & 223 & 13\\
J03543556+2537111 & HBC354 & K3 & 240 & 13\\
J03543597+2537081 & HBC355 & K0 & 283 & 13\\

J04003106+1935207 & HD 285281       & F9 & 408 & 19\\
J04025357+2208118 & SAO 76411 & G1 & 150 & 17\\
J04031395+2552597 & HBC356/357 & K4.5 & 360 & 13\\
J04032494+1724261 & RXJ0403.3+1725  & K3 & 522 & 19\\

J04035084+2610531 & HBC359 & M2.8 & 180 & 17\\

J04042848+2156046 & SAO 76428 & F8 & 180 & 17\\
J04043936+2158186 & HBC360 & M3.4 & 240 & 17\\
J04043984+2158215 & HBC361 & M3.2 & 400 & 17\\
J04051233+2632438 & RXJ0405.1+2632  & K2 & 220 & 12\\
J04051959+2009256 & RXJ0405.3+2009  & K1.5 & 352 & 20\\
J04053087+2151106 & HBC362 & M2.7 & 820 & 17\\
J04054057+2248121 & HD 284135       & G3 & 205 & 19\\
J04063879+2018110 & HD 284149       & G1 & 208 & 20\\

J04075399+1750258 & RXJ0407.8+1750  & K4 & 270 & 12\\

J04081300+1956393 & RXJ0408.2+1956  & K2 & $<$70 & 12\\
J04090973+2901306 & RXJ0409.1+2901  & K2.5 & 345 & 19\\
J04091700+1716081 & RXJ0409.2+1716  & M1 & 299 & 20\\

J04095113+2446211 & RXJ0409.8+2446  & M1.5 & 290 & 12\\
J04110570+2216313 & .. & M3.5 & $<$180 & 6\\

J04125064+1936581 & RXJ0412.8+1937  & K4.5 & 390 & 12\\
J04125121+2441442 & RXJ0412.8+2442  & G9 & 170 & 12\\
J04125987+1611482 & HD 285579       & G1 & 130 & 12\\
J04131414+2819108 & LkCa1 & M3.6 & 580 & 14\\
J04132177+1810241 & RXJ0413.3+1810  & M3.5 & $<$90 & 12\\
J04132722+2816247 & Anon1 & M0.5 & 478 & 13\\

J04144797+2752346 & LkCa3 & M2.4 & 550 & 10\\

J04150515+2808462 & CIDA-2 & M4.5 & 200 & 3\\

J04152292+2044169 & RXJ0415.3+2044  & K0 & 243 & 19\\

J04155138+3100356 & RXJ0415.8+3100  & G6 & 168 & 20\\

J04162791+2053285 & RXJ0416.5+2053A & M5 & 580 & 12\\
J04162810+2807358 & LkCa4 & K6.5 & 710 & 10\\

J04173893+2833005 & LkCa5, HBC 371 & M2.2 & 550 & 10\\

J04180796+2826036 & V410-Xray3 & M6.5 & 460 & 18\\
J04182147+1658470 & HBC372 & K2 & 186 & 13\\

J04183110+2827162 & V410Tau & K3 & 590 & 5\\

J04184703+2820073 & Hubble4 & K8.5 & 612 & 13\\

J04185170+1723165 & HBC376 & K4 & 460 & 13\\
J04190197+2822332 & V410-Xray5a & M5 & 600 & 14\\

J04192625+2826142 & V819 Tau & K8 & 622 & 13\\
J04192710+2808157 & RXJ0419.4+2808  & G9 & 90 & 12\\

J04194127+2749484 & LkCa7 & M1.2 & 520 & 10\\

J04202412+3123237 & RXJ0420.3+3123  & K4.5 & 373 & 20\\

J04204982+3009155 & RXJ0420.8+3009  & K7 & 420 & 12\\
J04205273+1746415 & J2-157 & M4.6 & 660 & 7\\

J04215884+2818066 & HD283572 & G4 & 346 & 5\\

J04220313+2825389 & LkCa21 & M2.5 & 715 & 13\\
J04220496+1934483 & RXJ0422.1+1934  & M3.5 & 580 & 12\\

J04234133+1537549 & HD 285751 & K2 & 326 & 19\\

J04244506+2701447 & J1-4423 & M4.5 & 400 & 8\\
J04244815+2643161 & BD+26 718       & K1 & 380 & 12\\

J04251767+2617504 & J1-4872 & M0.6 & 400 & 8\\

J04270597+1812372 & BD+17 724B      & G5 & 158 & 20\\

J04271056+1750425 & HBC388 & G6 & 280 & 17\\

J04292071+2633406 & J1-507 & M4 & 500 & 8\\

J04294247+2632493 & DITau & M0.7 & 690 & 16\\
J04294568+2630468 & KPNO-Tau-5 & M7.5 & 480 & 2\\

J04301583+2113173 & .. & M2.5 & $<$120 & 6\\

J04304918+2114105 & RXJ0430.8+2113  & G8 & 141 & 20\\
J04311444+2710179 & JH 56 & K8.0 & 400 & 8\\
J04311578+1820072 & MHO-9 & M4.25 & 540 & 18\\

J04312382+2410529 & V927Tau & M4.9 & 330 & 14\\
J04312405+1800215 & MHO-4 & M7.5 & 450 & 18\\

J04312717+1706249 & HBC392 & K4.5 & 110 & 13\\
J04313041+2035383 & RXJ0431.4+2035  & M4 & 300 & 12\\

J04315844+2543299 & J1-665 & M4.9 & 600 & 8\\

J04320926+1757227 & L1551-51 & K6.0 & 494 & 13\\
J04321456+1820147 & V827Tau & M1.4 & 570 & 16\\
J04321583+1801387 & V826Tau & K7.0 & 550 & 16\\

J04321885+2422271 & V928Tau & M0.8 & 639 & 13\\

J04322627+1827521 & MHO-7 & M5.3 & 500 & 14\\

J04324242+1855102 & RXJ0432.7+1853  & K1 & 228 & 19\\
J04324373+1802563 & L1551-55 & K6.0 & 540 & 17\\

J04325323+1735337 & RXJ0432.8+1735  & M1.5 & 650 & 12\\
J04330197+2421000 & MHO-8 & M6 & 570 & 14\\

J04331003+2433433 & V830Tau & K7.5 & 650 & 16\\

J04334198+1824274 & RXJ0433.7+1823  & G6 & $<$50 & 12\\

J04335546+1838390 & J2-2041 & M3.7 & 750 & 7\\

J04341099+2251445 & JH 108 & M1.5 & 600 & 8\\

J04341803+1830066 & HBC407 & K0.0 & 230 & 13\\

J04343929+2501010 & Wa Tau 1 & K0 & 39 & 1\\

J04345693+2258358 & XEST 08-003 & M0 & 560 & 15\\

J04351420+1821356 & TAP 51 & G0 & 170 & 17\\

J04352450+1751429 & HBC412 & M2.6 & 570 & 17\\
J04354183+2234115 & KPNO-Tau-8 & M5.75 & 780 & 2\\

J04355415+2254134 & HPTau-G2 & G2 & 260 & 5\\
J04355683+2352049 & RXJ0435.9+2352  & M2 & 485 & 20\\

J04355892+2238353 & XEST 09-042 & K7.0 & 530 & 15\\

J04361909+2542589 & LkCa14 & K5.0 & 600 & 10\\

J04371686+3108194 & RXJ0437.2+3108  & K4 & 359 & 20\\

J04372686+1851268 & RXJ0437.4+1851A & K6 & 410 & 12\\

J04381304+2022471 & RXJ0438.2+2023  & K2 & 346 & 20\\
J04381561+2302276 & RXJ0438.2+2302  & M1 & 320 & 12\\

J04382765+1543380 & RXJ0438.4+1543  & K3 & 376 & 20\\

J04383907+1546137 & HD 285957       & G6 & 419 & 20\\

J04391586+3032074 & CIDA-13 & M3.5 & $<$100 & 14\\
J04392545+3332446 & RXJ0439.4+3332A & K5 & 495 & 20\\

J04410470+2451062 & IWTau & M0.9 & 440 & 10\\
J04412400+2715124 & RXJ0441.4+2715  & G8 & 210 & 12\\

J04415515+2658495 & HD 283798       & G7 & 225 & 20\\

J04432596+1546038 & RXJ0443.4+1546  & G7 & 0 & 20\\

J04442355+2017175 & RXJ0444.3+2017  & K1 & 0 & 20\\
J04442685+1952169 & RXJ0444.4+1952  & M1 & $<$70 & 12\\
J04445445+2717454 & RXJ0444.9+2717  & K1 & 188 & 20\\

J04455129+1555496 & HD 30171        & G3 & 357 & 20\\

J04464260+2459034 & RX04467+2459 & M6 & 600 & 4\\

J04465327+2255128 & RXJ0446.8+2255  & M1 & $<$50 & 12\\

J04480043+2756195 & RXJ0447.9+2755  & G3 & 203 & 20\\

J04500019+2229575 & RXJ0450.0+2230  & K1 & 275 & 20\\

J04505356+2139233 & .. & M2 & 154 & 6\\

J04515424+1758280 & RXJ0451.8+1758  & M2 & 570 & 12\\
J04515684+2849426 & RXJ0451.9+2849A & K4 & 100 & 12\\
J04523075+1730257 & RXJ0452.5+1730  & K4 & 401 & 20\\
J04525015+1622092 & RXJ0452.8+1621  & K4.5 & 583 & 20\\
J04525707+1919504 & RXJ0452.9+1920  & K5 & 306 & 20\\

J04550962+1826308 & HD 31281        & G1 & 49 & 19\\

J04553695+3017553 & LkCa19 & K2.0 & 430 & 10\\

J04554766+1742020 & RXJ0455.7+1742  & K3 & 247 & 20\\

J04560201+3021037 & HBC427 & K6.0 & 523 & 13\\

J04564680+1521460 & RXJ0456.7+1521  & M3.5 & $<$40 & 12\\
J04565654+1600248 & RXJ0457.0+1600  & M1.5 & 304 & 20\\
J04565683+2308514 & .. & K3 & $<$70 & 6\\
J04570064+1517531 & HD 286179       & G3 & 58 & 19\\
J04570651+3142505 & RXJ0457.0+3142  & K2 & $<$90 & 12\\
J04571766+1525094 & RXJ0457.2+1524  & K1 & 446 & 20\\
J04573066+2014297 & RXJ0457.5+2014  & K3 & 434 & 20\\

J04583974+2046441 & RXJ0458.7+2046  & K7 & 430 & 12\\

J04594617+1430554 & RXJ0459.7+1430  & K4 & 403 & 20\\
J05002431+1505252 & [LH98] 155 & G5 & 160 & 19\\
J05003003+1723591 & [LH98] 157 & G5 & 230 & 11\\
J05004928+1527006 & [LH98] 158 & K2 & 429 & 19\\

J05061674+2446102 & CIDA-10 & M4.2 & 600 & 3\\

J05070089+1707122 & [LH98] 165 & G7 & 240 & 11\\
J05071206+2437163 & RX05072+2437 & K6 & 500 & 4\\
J05080816+2427150 & [LH98] 168 & K5 & 410 & 11\\

J05092620+1854008 & [LH98] 172 & K0 & 160 & 11\\
J05102234+3126402 & [LH98] 173 & K2 & 290 & 11\\
J05110971+1548574 & [LH98] 174 & K4 & 60 & 11\\
J05111053+2813504 & [LH98] 175 & K0 & 458 & 19\\

J05205569+2402071 & [LH98] 182 SW & F5 & 50 & 11\\

J05224999+1914102 & [LH98] 185  & M0 & 130 & 11\\

J05242545+1723006 & [LH98] 191  & G0 & 40 & 11\\
J05242572+1922070 & [LH98] 190  & >M0 & 270 & 11\\
J05263826+2231434 & [LH98] 192 S & K6 & 300 & 11\\
J05263833+2231546 & [LH98] 192 N & K5 & 330 & 11\\
J05265241+2834276 & [LH98] 193  & K2 & 30 & 11\\
J05270589+2135258 & [LH98] 194  & G7 & 190 & 11\\
J05285655+1703133 & [LH98] 196 & M0 & 270 & 11\\
J05294065+2911113 & [LH98] 200  & F7 & 140 & 11\\

J05332381+2019575 & [LH98] 206  & G5 & 50 & 11\\

J05363633+2139330 & [LH98] 211  & K4 & 480 & 11\\

\enddata
\tablecomments{References:
1) \citet{Xing:2010rr}
; 2) \citet{Barrado-y-Navascues:2004nx}
; 3) \citet{Briceno:1993hc}
; 4) \citet{Briceno:1999nm}
; 5) \citet{Fernandez:1998gf}
; 6) \citet{Findeisen:2010mj}
; 7) \citet{Gomez:1992dt}
; 8) \citet{Hartmann:1991gf}
; 9) \citet{Herbig:1988no}
; 10) \citet{Herbig:1986bh}
; 11) \citet{Li:1998fj}
; 12) \citet{Martin:1998ve}
; 13) \citet{Martin:1994ul}
; 14) \citet{Muzerolle:2003xd}
; 15) \citet{Scelsi:2008my}
; 16) \citet{Strom:1989lq}
; 17) \citet{Walter:1988ae}
; 18) \citet{White:2003xz}
; 19) \citet{White:2007pd}
; 20) \citet{Wichmann:2000dq}
.}
 \end{deluxetable*}
 
 \clearpage

 \startlongtable
 \begin{deluxetable*}{lllrl}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Literature Radial Velocity Measurements for Candidate Class III Taurus Members \label{tab:litrv}}
 \tablehead{
 \colhead{2MASS} & \colhead{Other Name} & \colhead{SpT} & \colhead{$v_{rad}$} & \colhead{Ref}
\\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(km/s)}
 }
 \startdata
J03500343+2235300 & [LH98] 106 & G0 & 6.9 & 7\\
J03502840+1631151 & [LH98] 108 & G5 & 8.00 & 18\\

J03520223+2439479 & HBC351 & K5 & 3.66 & 6\\
J03533134+2631411 & [LH98] 117 & G7 & 7.13 & 10\\
J03542523+2421363 & [LH98] 119 & G5 & 2.24 & 18\\
J03542950+3203013 & HBC352 & G0 & 10.7 & 6\\
J03543017+3203043 & HBC353 & G5 & 15.1 & 16\\
J03543556+2537111 & HBC354 & K3 & 9.9 & 16\\
J03543597+2537081 & HBC355 & K0 & 11.3 & 16\\

J04003106+1935207 & HD 285281       & F9 & 16.06 & 18\\
J04025357+2208118 & SAO 76411 & G1 & 19.0 & 16\\

J04032494+1724261 & RXJ0403.3+1725  & K3 & 10.20 & 18\\

J04035084+2610531 & HBC359 & M2.8 & 14.4 & 16\\

J04042848+2156046 & SAO 76428 & F8 & 15.3 & 16\\

J04043984+2158215 & HBC361 & M3.2 & 16.2 & 16\\
J04051233+2632438 & RXJ0405.1+2632  & K2 & 7.091 & 6\\
J04051959+2009256 & RXJ0405.3+2009  & K1.5 & 14.427 & 6\\
J04053087+2151106 & HBC362 & M2.7 & 16.7 & 16\\
J04054057+2248121 & HD 284135       & G3 & 12.75 & 18\\
J04063879+2018110 & HD 284149       & G1 & 12.46 & 6\\

J04075399+1750258 & RXJ0407.8+1750  & K4 & 12.47 & 6\\

J04090973+2901306 & RXJ0409.1+2901  & K2.5 & 9.36 & 18\\
J04091700+1716081 & RXJ0409.2+1716  & M1 & 16.1 & 6\\

J04095113+2446211 & RXJ0409.8+2446  & M1.5 & 12.330 & 6\\

J04125064+1936581 & RXJ0412.8+1937  & K4.5 & 16.37 & 6\\
J04125121+2441442 & RXJ0412.8+2442  & G9 & 32.32 & 6\\
J04125987+1611482 & HD 285579       & G1 & 7.805 & 6\\
J04131414+2819108 & LkCa1 & M3.6 & 9.0 & 5\\
J04132177+1810241 & RXJ0413.3+1810  & M3.5 & 18.13 & 6\\

J04144797+2752346 & LkCa3 & M2.4 & 14.97 & 15\\

J04152292+2044169 & RXJ0415.3+2044  & K0 & 13.99 & 18\\

J04155138+3100356 & RXJ0415.8+3100  & G6 & 49.8 & 1\\

J04162810+2807358 & LkCa4 & K6.5 & 15.77 & 6\\

J04173893+2833005 & LkCa5, HBC 371 & M2.2 & 15.83 & 6\\

J04180796+2826036 & V410-Xray3 & M6.5 & 17.9 & 17\\
J04182147+1658470 & HBC372 & K2 & 15.94 & 11\\

J04183110+2827162 & V410Tau & K3 & 19.9 & 6\\

J04184703+2820073 & Hubble4 & K8.5 & 15.0 & 3\\

J04185170+1723165 & HBC376 & K4 & 15.5 & 6\\
J04190197+2822332 & V410-Xray5a & M5 & 14.7 & 5\\

J04192625+2826142 & V819 Tau & K8 & 16.64 & 6\\
J04192710+2808157 & RXJ0419.4+2808  & G9 & -10.7 & 1\\

J04193697+1433329 & LH 0416+14 & M7 & 16 & 8\\
J04194127+2749484 & LkCa7 & M1.2 & 17.98 & 6\\

J04202412+3123237 & RXJ0420.3+3123  & K4.5 & 13.99 & 6\\

J04204982+3009155 & RXJ0420.8+3009  & K7 & 19.4 & 1\\

J04211753+1530035 & LH 0418+15 & M7 & 16 & 8\\

J04215884+2818066 & HD283572 & G4 & 14.22 & 6\\

J04220313+2825389 & LkCa21 & M2.5 & 14.3 & 6\\

J04223075+1526310 & LH 0419+15 & M6.5 & 18 & 8\\

J04234133+1537549 & HD 285751 & K2 & 15.57 & 18\\

J04244815+2643161 & BD+26 718       & K1 & 12.8 & 1\\

J04270597+1812372 & BD+17 724B      & G5 & 16.97 & 6\\

J04271056+1750425 & HBC388 & G6 & 15.64 & 11\\

J04294247+2632493 & DITau & M0.7 & 15.103 & 6\\

J04304918+2114105 & RXJ0430.8+2113  & G8 & 15.09 & 6\\

J04311578+1820072 & MHO-9 & M4.25 & 16.2 & 17\\
J04311686+2150252 & HD 284496       & K0 & 14.414 & 6\\

J04312382+2410529 & V927Tau & M4.9 & 16.5 & 5\\
J04312405+1800215 & MHO-4 & M7.5 & 19.1 & 17\\

J04312717+1706249 & HBC392 & K4.5 & 17.07 & 11\\

J04320926+1757227 & L1551-51 & K6.0 & 18.39 & 6\\
J04321456+1820147 & V827Tau & M1.4 & 17.77 & 6\\
J04321583+1801387 & V826Tau & K7.0 & 17.9 & 16\\
J04321786+2422149 & CFHT-Tau-7 & M6.7 & 15.6 & 9\\
J04321885+2422271 & V928Tau & M0.8 & 15.38 & 6\\

J04322627+1827521 & MHO-7 & M5.3 & 16.9 & 5\\

J04323801+1508525 & LH 0429+15 & M7.5 & 16 & 8\\
J04324242+1855102 & RXJ0432.7+1853  & K1 & 23.07 & 18\\
J04324373+1802563 & L1551-55 & K6.0 & 18.264 & 6\\

J04325323+1735337 & RXJ0432.8+1735  & M1.5 & 18.039 & 6\\
J04330197+2421000 & MHO-8 & M6 & 15.9 & 5\\

J04331003+2433433 & V830Tau & K7.5 & 18.2 & 6\\

J04333467+1916488 & RXJ0433.5+1916  & G6 & 21.9 & 6\\

J04341803+1830066 & HBC407 & K0.0 & 17.93 & 11\\

J04345693+2258358 & XEST 08-003 & M0 & 16.2 & 12\\

J04351420+1821356 & TAP 51 & G0 & 22.10 & 11\\
J04352089+2254242 & FFTau & K8.0 & 14.165 & 6\\
J04352450+1751429 & HBC412 & M2.6 & 18.587 & 6\\

J04355415+2254134 & HPTau-G2 & G2 & 16.66 & 6\\
J04355683+2352049 & RXJ0435.9+2352  & M2 & 16.605 & 6\\

J04355892+2238353 & XEST 09-042 & K7.0 & 16.7 & 12\\

J04361909+2542589 & LkCa14 & K5.0 & 16.65 & 6\\

J04364912+2412588 & HD 283759 & F2 & 31.63 & 4\\
J04371686+3108194 & RXJ0437.2+3108  & K4 & 15.718 & 6\\

J04372686+1851268 & RXJ0437.4+1851A & K6 & 16.0 & 1\\

J04381304+2022471 & RXJ0438.2+2023  & K2 & 14.954 & 6\\
J04381561+2302276 & RXJ0438.2+2302  & M1 & 16.493 & 6\\

J04382765+1543380 & RXJ0438.4+1543  & K3 & 15.211 & 6\\

J04383907+1546137 & HD 285957       & G6 & 17.991 & 6\\

J04391586+3032074 & CIDA-13 & M3.5 & 15.9 & 5\\
J04392545+3332446 & RXJ0439.4+3332A & K5 & 6.8 & 1\\

J04402299+3126461 & RXJ0440.3+3126 & M3 & 41.73 & 13\\

J04410470+2451062 & IWTau & M0.9 & 15.880 & 6\\
J04412400+2715124 & RXJ0441.4+2715  & G8 & 17.8 & 1\\

J04415515+2658495 & HD 283798       & G7 & 13.774 & 6\\

J04432596+1546038 & RXJ0443.4+1546  & G7 & 0.1 & 1\\

J04440815+1401228 & RXJ0444.1+1401 & M4 & -13.9 & 14\\

J04442355+2017175 & RXJ0444.3+2017  & K1 & 15.09 & 6\\
J04442685+1952169 & RXJ0444.4+1952  & M1 & 31.6 & 1\\
J04445445+2717454 & RXJ0444.9+2717  & K1 & 17.5 & 1\\

J04455129+1555496 & HD 30171        & G3 & 21.13 & 6\\

J04465327+2255128 & RXJ0446.8+2255  & M1 & 18.0 & 1\\

J04480043+2756195 & RXJ0447.9+2755  & G3 & 16.29 & 6\\

J04500019+2229575 & RXJ0450.0+2230  & K1 & 15.04 & 6\\

J04510138+3127238 & RXJ0451.0+3127 & M4 & 27.6 & 14\\

J04515424+1758280 & RXJ0451.8+1758  & M2 & 18.2 & 1\\

J04523075+1730257 & RXJ0452.5+1730  & K4 & 16.820 & 6\\
J04525015+1622092 & RXJ0452.8+1621  & K4.5 & 19.28 & 6\\
J04525707+1919504 & RXJ0452.9+1920  & K5 & 14.699 & 6\\

J04550962+1826308 & HD 31281        & G1 & 13.90 & 18\\

J04553695+3017553 & LkCa19 & K2.0 & 13.578 & 6\\

J04554766+1742020 & RXJ0455.7+1742  & K3 & 16.2 & 1\\

J04560201+3021037 & HBC427 & K6.0 & 15.0 & 16\\
J04561357+1554220 & RXJ0456.2+1554  & K7 & 18.966 & 6\\

J04565654+1600248 & RXJ0457.0+1600  & M1.5 & 19.8 & 1\\

J04570064+1517531 & HD 286179       & G3 & 13.75 & 18\\
J04570651+3142505 & RXJ0457.0+3142  & K2 & -15.7 & 1\\
J04571766+1525094 & RXJ0457.2+1524  & K1 & 19.77 & 6\\
J04573066+2014297 & RXJ0457.5+2014  & K3 & 14.8 & 1\\

J04583974+2046441 & RXJ0458.7+2046  & K7 & 19.043 & 6\\

J04594617+1430554 & RXJ0459.7+1430  & K4 & 19.875 & 6\\
J05002431+1505252 & [LH98] 155 & G5 & 31.09 & 18\\

J05004928+1527006 & [LH98] 158 & K2 & 18.08 & 18\\

J05071206+2437163 & RX05072+2437 & K6 & 18.74 & 6\\

J05090997+1527324 & [LH98] 171 & M3.5 & -16.2 & 14\\

J05111053+2813504 & [LH98] 175 & K0 & 15.05 & 18\\

J05263826+2231434 & [LH98] 192 S & K6 & 28.3 & 2\\
J05263833+2231546 & [LH98] 192 N & K5 & 28.0 & 2\\

\enddata
\tablecomments{References:
1) \citet{Wichmann:2000dq}
; 2) \citet{Biazzo:2012ly}
; 3) \citet{Hartmann:1986cr}
; 4) \citet{Massarotti:2005ag}
; 5) \citet{Muzerolle:2003xd}
; 6) \citet{Cuong-Nguyen:2012ul}
; 7) \citet{Nordstrom:2004wd}
; 8) \citet{Reid:1999nq}
; 9) \citet{Rice:2010lk}
; 10) \citet{Rosvick:1992nx}
; 11) \citet{Sartoretti:1998bd}
; 12) \citet{Scelsi:2008my}
; 13) \citet{Shkolnik:2010de}
; 14) \citet{Shkolnik:2012ee}
; 15) \citet{Torres:2013fk}
; 16) \citet{Walter:1988ae}
; 17) \citet{White:2003xz}
; 18) \citet{White:2007pd}
.}
 \end{deluxetable*}

 \clearpage

\startlongtable
\begin{deluxetable*}{llrrrrrrr}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Keck/HIRES Observations of Candidate Taurus Members \label{tab:hires}}
 \tablehead{
 \colhead{2MASS J} & \colhead{Other Name} & \colhead{Epoch} & \colhead{$t_{int}$} & \colhead{SNR} & \colhead{$EW[H\alpha]$} & \colhead{$EW[Li]$} & \colhead{$v_{rad}$} & \colhead{$v\sin(i)$} 
\\ 
\colhead{} & \colhead{} & \colhead{(UT Date)} & \colhead{(sec)} & \colhead{(@6600\AA)} & \colhead{(\AA)} & \colhead{(m\AA)} & \colhead{(km/s)} & \colhead{(km/s)}
 }
 \startdata
04072456+2332553 & [SCH2006b] J0407246+2332554 & 20061212 & 1800 & 24 & -5.5 & 0 & 11.8 $\pm$ 0.5 & 14.2 $\pm$ 0.6 \\
04073502+2237394 & [SCH2006b] J0407350+2237396 & 20061213 & 1800 & 21 & -16.4 & 612 & 15.4 $\pm$ 2.5 & 97.3 $\pm$ 3.5 \\
04162725+2053091 & [SCH2006b] J0416272+2053093 & 20061213 & 1800 & 20 & -4.0 & 561 & 19.3 $\pm$ 0.5 & 14.3 $\pm$ 0.6 \\
04270739+2215037 & [SCH2006b] J0427074+2215039 & 20061213 & 1800 & 9 & -15.5 & 443 & 16.8 $\pm$ 0.6 & 14.9 $\pm$ 0.7 \\
04295950+2433078 & [SCH2006b] J0429595+2433080 & 20061213 & 1800 & 6 & -83.2 & 307 & 19.3 $\pm$ 0.8 & 18.4 $\pm$ 1.0 \\
04380007+2327167 & [SCH2006b] J0438001+2327167 & 20061212 & 1800 & 11 & -8.3 & 576 & 15.6 $\pm$ 0.5 & 16.8 $\pm$ 0.7 \\
04381630+2326402 & [SCH2006b] J0438163+2326404 & 20061213 & 1500 & 20 & -9.1 & 556 & 17.3 $\pm$ 0.6 & 20.6 $\pm$ 0.8 \\
04385859+2336351 & [SCH2006b] J0438586+2336352 & 20061213 & 1500 & 11 & -25.8 & 532 & 16.7 $\pm$ 0.6 & 16.3 $\pm$ 0.8 \\
04385871+2323595 & [SCH2006b] J0438587+2323596 & 20061213 & 1800 & 12 & -13.6 & 441 & 15.4 $\pm$ 0.7 & 31.0 $\pm$ 0.9 \\
04390163+2336029 & [SCH2006b] J0439016+2336030 & 20061212 & 900 & 34 & -6.8 & 550 & 16.6 $\pm$ 0.5 & 16.5 $\pm$ 0.8 \\
04390637+2334179 & [SCH2006b] J0439064+2334179 & 20061212 & 1800 & 18 & -8.2 & 536 & 16.4 $\pm$ 0.5 & 15.9 $\pm$ 0.8 \\
04405340+2055471 & [SCH2006b] J0440534+2055473 & 20061212 & 1800 & 16 & -9.1 & 483 & 17.0 $\pm$ 1.0 & 41.0 $\pm$ 1.1 \\
05023773+2154045 & [SCH2006b] J0502377+2154050 & 20061213 & 1800 & 13 & -17.4 & 0 & 18.9 $\pm$ 0.9 & 41.1 $\pm$ 1.1 \\
05064662+2104296 & [SCH2006b] J0506466+2104298 & 20061213 & 1800 & 18 & -16.7 & 562 & 19.4 $\pm$ 1.3 & 88.3 $\pm$ 4.2 \\
05160212+2214528 & [SCH2006b] J0516021+2214530 & 20061213 & 1500 & 20 & -12.4 & 508 & 20.9 $\pm$ 0.5 & 15.7 $\pm$ 0.8 \\
05180285+2327127 & [SCH2006b] J0518028+2327126 & 20061213 & 1800 & 13 & -37.6 & 391 & 14.4 $\pm$ 0.7 & 13.9 $\pm$ 0.8 \\
05214684+2400444 & [LH98] 184  & 20061213 & 240 & 108 & 0.0 & 370 & 13.1 $\pm$ 0.5 & 14.8 $\pm$ 0.7 \\
05223326+2439251 & [SCH2006b] J0522333+2439254 & 20061212 & 1800 & 17 & -7.5 & 554 & 20.6 $\pm$ 0.5 & 16.2 $\pm$ 0.8 \\
05223346+2439197 & [SCH2006b] J0522335+2439197 & 20061212 & 1800 & 16 & -7.2 & 612 & 20.4 $\pm$ 0.7 & 26.9 $\pm$ 0.9 \\
05230197+2428085 & [SCH2006b] J0523020+2428087 & 20061212 & 1800 & 25 & -2.3 & 534 & 20.3 $\pm$ 0.5 & 13.6 $\pm$ 0.7 \\
05234996+2435236 & [SCH2006b] J0523500+2435237 & 20061212 & 2400 & 6 & -9.6 & 401 & 19.4 $\pm$ 0.7 & 23.6 $\pm$ 1.1 \\
05235463+2530479 & [LH98] 188 A & 20061213 & 300 & 54 & -0.4 & 445 & 14.2 $\pm$ 0.5 & 13.8 $\pm$ 0.7 \\
05235481+2530447 & [LH98] 188 B & 20061213 & 600 & 24 & -2.2 & 0 & 14.9 $\pm$ 0.5 & 13.6 $\pm$ 0.7 \\
05294247+2334110 & [LH98] 201  & 20061212 & 720 & 67 & -7.4 & 557 & 17.1 $\pm$ 0.5 & 21.7 $\pm$ 0.8 \\
05310205+2333576 & [SCH2006b] J0531021+2333579 & 20061212 & 1200 & 21 & -4.4 & 362 & 20.9 $\pm$ 0.5 & 18.5 $\pm$ 0.8 \\
05310261+2334020 & [SCH2006b] J0531026+2334022 & 20061212 & 1200 & 22 & -3.8 & 368 & 20.6 $\pm$ 0.5 & 16.5 $\pm$ 0.7 \\
05310438+2312347 & [LH98] 204  & 20061213 & 180 & 152 & 0.6 & 200 & 13.8 $\pm$ 0.6 & 49.5 $\pm$ 0.8 \\
05320210+2423028 & [SCH2006b] J0532021+2423030 & 20061213 & 2700 & 8 & -15.7 & 453 & 20.7 $\pm$ 0.6 & 15.0 $\pm$ 0.7 \\
05333627+2102276 & [SCH2006b] J0533363+2102276 & 20061213 & 1800 & 21 & -8.9 & 535 & 16.7 $\pm$ 0.5 & 14.1 $\pm$ 0.6 \\
05344797+2243139 & [SCH2006b] J0534480+2243142 & 20061212 & 1800 & 20 & -4.2 & 501 & 20.6 $\pm$ 0.5 & 15.4 $\pm$ 0.8 \\
05361898+2242426 & [SCH2006b] J0536190+2242428 & 20061212 & 1500 & 21 & -8.8 & 556 & 15.5 $\pm$ 0.5 & 24.8 $\pm$ 0.8 \\
05365168+2326053 & [LH98] 213  & 20061212 & 180 & 223 & 1.1 & 301 & 14.5 $\pm$ 0.5 & 27.6 $\pm$ 0.8 \\
05373850+2428517 & [SCH2006b] J0537385+2428518 & 20061212 & 1500 & 19 & -9.1 & 463 & 14.7 $\pm$ 0.6 & 25.4 $\pm$ 0.8 \\
05390093+2322079 & [SCH2006b] J0539009+2322081 & 20061212 & 1800 & 11 & -25.2 & 557 & 14.8 $\pm$ 0.6 & 19.5 $\pm$ 0.9 \\
05393093+2306330 & [LH98] 219  & 20061213 & 240 & 143 & 0.1 & 317 & 15.1 $\pm$ 0.5 & 14.2 $\pm$ 0.6 \\
\enddata
 \end{deluxetable*}
 
 \clearpage

\startlongtable
 \begin{deluxetable*}{llrrlrrr}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{UH88/SNIFS Observations of Candidate Taurus Members \label{tab:snifs}}
 \tablehead{
 \colhead{2MASS J} & \colhead{Other Name} & \colhead{Epoch} & \colhead{$t_{int}$} & \colhead{SpT} & \colhead{$A_V$} & \colhead{$EW[H\alpha]$} & \colhead{Na$_{8189}$ \tablenotemark{a}}
 \\ 
\colhead{} & \colhead{} & \colhead{(UT Date)} & \colhead{(sec)} & \colhead{} & \colhead{(mag)} & \colhead{(\AA)} 
 }
 \startdata
04003106+1935207 & HD 285281       & 20141210 & 200 & F9 & 1 & 0.3 & .. \\
04031395+2552597 & HBC356/357 & 20141210 & 110 & K4.5 & 0.1 & -0.6 & .. \\
04051959+2009256 & RXJ0405.3+2009  & 20141130 & 80 & K1.5 & 0.1 & 0.7 & .. \\
04065134+2541282 & RXJ0406.8+2541  & 20141208 & 200 & K6.5 & 1.3 & -3.9 & 0.937 \\
04090973+2901306 & RXJ0409.1+2901  & 20141211 & 80 & K2.5 & 0.1 & 0 & .. \\
04091700+1716081 & RXJ0409.2+1716  & 20141210 & 110 & M1 & 0.5 & -5.3 & 0.926 \\
04095113+2446211 & RXJ0409.8+2446  & 20150111 & 170 & M1.5 & 0.1 & -1.9 & 0.923 \\
04110570+2216313 & .. & 20150112 & 520 & M3.5 & 0.2 & -6.7 & 0.882 \\
04125064+1936581 & RXJ0412.8+1937  & 20141208 & 80 & K4.5 & 0.3 & 0.2 & .. \\
04143022+1742444 & RXJ0414.4+1742 & 20150112 & 370 & M3.5 & 0.2 & -4.6 & 0.908 \\
04162791+2053285 & RXJ0416.5+2053A & 20150112 & 670 & M5 & 0.6 & -4.2 & 0.938 \\
04162810+2807358 & LkCa4 & 20141211 & 110 & K6.5 & 2.6 & -3.1 & 0.91 \\
04202412+3123237 & RXJ0420.3+3123  & 20141207 & 140 & K4.5 & 0.3 & -0.5 & .. \\
04204982+3009155 & RXJ0420.8+3009  & 20141210 & 110 & K7 & 1.6 & -2.1 & 0.917 \\
04220496+1934483 & RXJ0422.1+1934  & 20141207 & 110 & M3.5 & 2.1 & -32.5 & 0.96 \\
04251550+2829275 & SST042515.5 & 20150112 & 970 & M7 & 0 & -14.2 & 0.981 \\
04292971+2616532 & FWTau & 20130102 & 1820 & M6 & 0.2 & -13.3 & 0.948 \\
04312405+1800215 & MHO-4 & 20141128 & 320 & M7.5 & 0 & -45 & 0.97 \\
04312717+1706249 & HBC392 & 20141207 & 110 & K4.5 & 0.3 & 0.3 & 0.956 \\
04324107+1809239 & RXJ0432.6+1809  & 20150112 & 820 & M5 & 0.4 & -17.1 & 0.935 \\
04325323+1735337 & RXJ0432.8+1735  & 20141208 & 110 & M1.5 & 0.8 & -1.9 & 0.961 \\
04355683+2352049 & RXJ0435.9+2352  & 20141209 & 80 & M2 & 1 & -3.2 & 0.951 \\
04382765+1543380 & RXJ0438.4+1543  & 20141207 & 140 & K3 & 0.8 & 0.2 & .. \\
04383907+1546137 & HD 285957       & 20141212 & 50 & G6 & 0.8 & 0.2 & .. \\
04455129+1555496 & HD 30171        & 20141212 & 65 & G3 & 0.4 & 0.5 & .. \\
04464260+2459034 & RX04467+2459 & 20150112 & 820 & M6 & 0.8 & -15.9 & 0.922 \\
04480043+2756195 & RXJ0447.9+2755  & 20141210 & 140 & G3 & 1.8 & 1.9 & .. \\
04515424+1758280 & RXJ0451.8+1758  & 20141128 & 140 & M2 & 0.7 & -4.5 & 0.925 \\
04525015+1622092 & RXJ0452.8+1621  & 20141208 & 65 & K4.5 & 1 & -1 & .. \\
04525707+1919504 & RXJ0452.9+1920  & 20141208 & 65 & K5 & 0.6 & -1.1 & 0.954 \\
04565654+1600248 & RXJ0457.0+1600  & 20141128 & 140 & M1.5 & 0.5 & -4.6 & 0.937 \\
05071206+2437163 & RX05072+2437 & 20141213 & 65 & K6 & 0.8 & -0.9 & 0.954 \\
\enddata
\tablenotetext{a}{The $Na_{8189}$ measurement is the spectral index defined by Slesnick et al. (2007).}
 \end{deluxetable*}

 \clearpage
 
 \startlongtable
 \begin{deluxetable*}{lllr}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{$Na_{8189}$ Indices for Candidate Class III Taurus Members of Herczeg \& Hillenbrand (2014) \label{tab:litna}}
 \tablehead{
 \colhead{2MASS} & \colhead{Other Name} & \colhead{SpT} & \colhead{$Na_{8189}$}
\\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(\AA)} 
 }
 \startdata
J04035084+2610531 & HBC359 & M2.8 & 0.89 \\
J04043936+2158186 & HBC360 & M3.4 & 0.88 \\
J04043984+2158215 & HBC361 & M3.2 & 0.89 \\
J04053087+2151106 & HBC362 & M2.7 & 0.90 \\
J04131414+2819108 & LkCa1 & M3.6 & 0.94 \\
J04132722+2816247 & Anon1 & M0.5 & 0.95 \\
J04144739+2803055 & XEST 20-066 & M5.2 & 0.96 \\
J04144797+2752346 & LkCa3 & M2.4 & 0.93 \\
J04145234+2805598 & XEST 20-071 & M3.1 & 0.95 \\
J04173893+2833005 & LkCa5, HBC 371 & M2.2 & 0.92 \\
J04180796+2826036 & V410-Xray3 & M6.5 & 0.95 \\
J04184703+2820073 & Hubble4 & K8.5 & 0.95 \\
J04185170+1723165 & HBC376 & K4 & 0.94 \\
J04192625+2826142 & V819 Tau & K8 & 0.95 \\
J04194127+2749484 & LkCa7 & M1.2 & 0.93 \\
J04203918+2717317 & XEST 16-045 & M4.5 & 0.92 \\
J04205273+1746415 & J2-157 & M4.6 & 0.87 \\
J04220313+2825389 & LkCa21 & M2.5 & 0.92 \\
J04244506+2701447 & J1-4423 & M4.5 & 0.91 \\
J04251767+2617504 & J1-4872 & M0.6 & 0.93 \\
J04292071+2633406 & J1-507 & M4 & 0.93 \\
J04293623+2634238 & XEST 15-034 & M4 & 0.83 \\
J04294247+2632493 & DITau & M0.7 & 0.95 \\
J04311444+2710179 & JH 56 & K8.0 & 0.92 \\
J04315844+2543299 & J1-665 & M4.9 & 0.94 \\
J04320926+1757227 & L1551-51 & K6.0 & 0.96 \\
J04321456+1820147 & V827Tau & M1.4 & 0.94 \\
J04321583+1801387 & V826Tau & K7.0 & 0.95 \\
J04321885+2422271 & V928Tau & M0.8 & 0.94 \\
J04324373+1802563 & L1551-55 & K6.0 & 0.91 \\
J04331003+2433433 & V830Tau & K7.5 & 0.94 \\
J04335252+2256269 & XEST 17-059 & M5.5 & 0.97 \\
J04335546+1838390 & J2-2041 & M3.7 & 0.92 \\
J04341099+2251445 & JH 108 & M1.5 & 0.93 \\
J04352089+2254242 & FFTau & K8.0 & 0.95 \\
J04352450+1751429 & HBC412 & M2.6 & 0.90 \\
J04355349+2254089 & HPTau-G3 & M0.6 & 0.95 \\
J04355892+2238353 & XEST 09-042 & K7.0 & 0.92 \\
J04361909+2542589 & LkCa14 & K5.0 & 0.95 \\
J04410424+2557561 & Haro6-32 & M5.2 & 0.90 \\
J04410470+2451062 & IWTau & M0.9 & 0.93 \\
J04560201+3021037 & HBC427 & K6.0 & 0.95 \\
J05061674+2446102 & CIDA-10 & M4.2 & 0.90 \\
\enddata
 \end{deluxetable*}

\clearpage

\startlongtable
 \begin{deluxetable*}{llccccccc}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Membership Diagnostics \label{tab:diag}}
 \tablehead{
 \colhead{2MASS} & \colhead{Other Name} & \colhead{Lithium} & \colhead{Gravity} & \colhead{HRD} & \colhead{H$\alpha$} & \colhead{PM} & \colhead{RV} & \colhead{Final}
 }
 \startdata
J03500343+2235300 & [LH98] 106 & .. & .. & ? & .. & N? & ? & N? \\	
J03502840+1631151 & [LH98] 108 & ? & .. & ? & ? & N? & ? & N? \\	
J03505432+2350056 & [LH98] 110 & ? & .. & ? & ? & N? & .. & N? \\	
J03520223+2439479 & HBC351 & Y & .. & ? & ? & N? & ? & N \\	
J03533134+2631411 & [LH98] 117 & ? & .. & ? & ? & N? & ? & N? \\	
J03542523+2421363 & [LH98] 119 & ? & .. & ? & ? & N? & ? & N? \\	
J03542950+3203013 & HBC352 & ? & .. & N & ? & N? & ? & N \\	
J03543017+3203043 & HBC353 & ? & .. & N & ? & ? & Y? & N \\	
J03543556+2537111 & HBC354 & ? & .. & N & N & N? & ? & N \\	
J03543597+2537081 & HBC355 & ? & .. & N & ? & ? & ? & N \\	
J03590986+2009361 & [SCH2006b] J0359099+2009362 & .. & ? & ? & ? & Y? & .. & Y? \\	
J04002202+2232384 & [SCH2006b] J0400220+2232382 & .. & ? & ? & ? & N? & .. & N? \\	
J04002788+2031591 & [SCH2006b] J0400279+2031593 & .. & ? & ? & ? & Y? & .. & Y? \\	
J04003106+1935207 & HD 285281       & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04025357+2208118 & SAO 76411 & ? & .. & ? & ? & N? & Y? & N? \\	
J04031395+2552597 & HBC356/357 & ? & .. & N & ? & N? & .. & N \\	
J04032494+1724261 & RXJ0403.3+1725  & Y & .. & ? & ? & Y? & ? & Y \\	
J04034997+2620382 & XEST 06-006 & .. & Y & ? & ? & Y? & .. & Y \\	
J04035084+2610531 & HBC359 & Y & .. & ? & ? & ? & Y? & Y \\	
J04035444+2447210 & RXJ0403.9+2446 & ? & .. & ? & ? & N? & .. & N? \\	
J04042848+2156046 & SAO 76428 & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04043936+2158186 & HBC360 & Y & ? & ? & ? & .. & .. & Y \\	
J04043984+2158215 & HBC361 & Y & ? & ? & ? & N? & Y? & Y \\	
J04051233+2632438 & RXJ0405.1+2632  & ? & .. & ? & ? & Y? & ? & Y? \\	
J04051959+2009256 & RXJ0405.3+2009  & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04053087+2151106 & HBC362 & Y & .. & ? & ? & N? & Y? & Y \\	
J04054057+2248121 & HD 284135       & ? & .. & ? & ? & Y? & ? & Y? \\	
J04063879+2018110 & HD 284149       & ? & .. & ? & ? & Y? & ? & Y? \\	
J04072456+2332553 & [SCH2006b] J0407246+2332554 & ? & ? & ? & ? & N? & ? & N? \\	
J04073502+2237394 & [SCH2006b] J0407350+2237396 & ? & Y & ? & ? & Y? & Y? & Y \\	
J04075332+3356046 & RXJ0407.8+3356 & ? & .. & ? & ? & N? & .. & N? \\	
J04075399+1750258 & RXJ0407.8+1750  & ? & .. & ? & ? & N? & ? & N? \\	
J04080782+2807280 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04081300+1956393 & RXJ0408.2+1956  & ? & .. & ? & ? & Y? & .. & Y? \\	
J04090973+2901306 & RXJ0409.1+2901  & ? & .. & ? & ? & N? & ? & N? \\	
J04091700+1716081 & RXJ0409.2+1716  & Y & .. & ? & ? & Y? & Y? & Y \\	
J04091824+1759551 & RXJ0409.3+1800 & .. & .. & ? & ? & N? & .. & N? \\	
J04095113+2446211 & RXJ0409.8+2446  & Y & .. & ? & ? & N? & ? & Y \\	
J04110570+2216313 & .. & ? & ? & ? & ? & Y? & .. & Y? \\	
J04111665+2215228 & RXJ0411.2+2215 & .. & .. & ? & ? & N? & .. & N? \\	
J04112104+2323088 & RXJ0411.3+2323 & .. & .. & ? & ? & N? & .. & N? \\	
J04115972+2942368 & SST041159.7 & .. & .. & N & ? & N? & .. & N \\	
J04124335+2055304 & [SCH2006b] J0412433+2055306 & .. & ? & ? & ? & .. & .. & ? \\	
J04125064+1936581 & RXJ0412.8+1937  & Y & .. & ? & ? & Y? & Y? & Y \\	
J04125121+2441442 & RXJ0412.8+2442  & ? & .. & ? & ? & Y? & N? & N? \\	
J04125987+1611482 & HD 285579       & ? & .. & ? & ? & N? & ? & N? \\	
J04131414+2819108 & LkCa1 & Y & Y & ? & ? & Y? & ? & Y \\	
J04132177+1810241 & RXJ0413.3+1810  & ? & .. & ? & N & Y? & Y? & N \\	
J04132722+2816247 & Anon1 & Y & .. & ? & ? & Y? & .. & Y \\	
J04132729+3352416 & RXJ0413.4+3352  & .. & .. & N & ? & N? & .. & N \\	
J04142730+2551302 & SST041427.3 & .. & .. & N & ? & N? & .. & N \\	
J04143022+1742444 & RXJ0414.4+1742 & .. & ? & ? & ? & Y? & .. & Y? \\	
J04144158+2809583 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04144739+2803055 & XEST 20-066 & .. & Y & ? & ? & Y? & .. & Y \\	
J04144797+2752346 & LkCa3 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04145234+2805598 & XEST 20-071 & .. & Y & ? & ? & Y? & .. & Y \\	
J04150515+2808462 & CIDA-2 & ? & .. & ? & ? & Y? & .. & Y? \\	
J04151471+2800096 & KPNO-Tau-1 & .. & Y & ? & ? & .. & .. & Y \\	
J04152292+2044169 & RXJ0415.3+2044  & ? & .. & ? & ? & Y? & ? & Y? \\	
J04152409+2910434 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04154131+2915078 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04154807+2911331 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04155138+3100356 & RXJ0415.8+3100  & ? & .. & N & ? & N? & ? & N \\	
J04160235+3325301 & RXJ0416.0+3325 & .. & .. & ? & ? & N? & .. & N? \\	
J04161726+2817128 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04161885+2752155 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04162725+2053091 & [SCH2006b] J0416272+2053093 & ? & Y & ? & N & Y? & Y? & Y \\	
J04162791+2053285 & RXJ0416.5+2053A & ? & Y & ? & ? & Y? & .. & Y \\	
J04162810+2807358 & LkCa4 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04163048+3037053 & .. & .. & Y & ? & .. & ? & .. & Y \\	
J04163478+2456210 & RXJ0416.5+2456 & .. & .. & ? & ? & N? & .. & N? \\	
J04170629+2644138 & SST041706.2 & ? & .. & N & N & N? & .. & N \\	
J04172478+1634364 & .. & .. & .. & ? & ? & .. & .. & ? \\	
J04173893+2833005 & LkCa5, HBC 371 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04180111+2835264 & SST041801.1 & .. & .. & N & ? & N? & .. & N \\	
J04180796+2826036 & V410-Xray3 & ? & Y & ? & ? & Y? & Y? & Y \\	
J04182147+1658470 & HBC372 & ? & .. & N & ? & Y? & Y? & N \\	
J04182239+2824375 & V410-Anon24 & .. & .. & ? & .. & .. & .. & ? \\	
J04182735+1458137 & RXJ0418.4+1458 & .. & .. & ? & ? & N? & .. & N? \\	
J04182909+2826191 & V410-Anon25 & .. & .. & ? & .. & .. & .. & ? \\	
J04183030+2743208 & KPNO-Tau-11 & .. & Y & ? & ? & Y? & .. & Y \\	
J04183110+2827162 & V410Tau & Y & .. & ? & ? & Y? & ? & Y \\	
J04184023+2824245 & V410-Xray4 & .. & .. & ? & .. & .. & .. & ? \\	
J04184505+2820528 & V410-Anon20 & ? & .. & ? & .. & .. & .. & ? \\	
J04184703+2820073 & Hubble4 & Y & .. & ? & ? & ? & Y? & Y \\	
J04185115+2814332 & KPNO-Tau-2 & .. & Y & ? & ? & .. & .. & Y \\	
J04185170+1723165 & HBC376 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04190197+2822332 & V410-Xray5a & ? & .. & ? & ? & N? & Y? & N? \\	
J04192011+3034225 & RXJ0419.3+3034 & .. & .. & N & ? & N? & .. & N \\	
J04192625+2826142 & V819 Tau & Y & .. & ? & ? & Y? & Y? & Y \\	
J04192710+2808157 & RXJ0419.4+2808  & ? & .. & ? & ? & N? & ? & N? \\	
J04193620+2652562 & SST041936.2 & .. & .. & N & ? & N? & .. & N \\	
J04193697+1433329 & LH 0416+14 & .. & .. & ? & ? & N? & .. & N? \\	
J04194127+2749484 & LkCa7 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04195370+3009538 & RXJ0419.8+3009 & .. & .. & ? & ? & Y? & .. & Y? \\	
J04200674+2432268 & [SCH2006b] J0420068+2432267 & .. & ? & ? & .. & N? & .. & N? \\	
J04202412+3123237 & RXJ0420.3+3123  & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04202588+2816416 & SST042025.8 & .. & .. & N & ? & Y? & .. & N \\	
J04203904+2355502 & .. & .. & ? & ? & .. & .. & .. & ? \\	
J04203918+2717317 & XEST 16-045 & .. & Y & ? & ? & Y? & .. & Y \\	
J04204911+2327370 & [SCH2006b] J0420491+2327370 & .. & ? & ? & ? & Y? & .. & Y? \\	
J04204982+3009155 & RXJ0420.8+3009  & Y & .. & ? & ? & ? & ? & Y \\	
J04205273+1746415 & J2-157 & ? & Y & ? & ? & ? & .. & Y \\	
J04211753+1530035 & LH 0418+15 & .. & .. & ? & ? & .. & .. & ? \\	
J04213198+2029283 & RXJ0421.5+2029 & .. & .. & ? & ? & N? & .. & N? \\	
J04213561+2538356 & SST042135.6 & .. & .. & N & ? & ? & .. & N \\	
J04213965+2649143 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04214013+2814224 & XEST 21-026 & .. & Y & ? & ? & ? & .. & Y \\	
J04214630+2425052 & SST042146.3 & .. & .. & ? & N & N? & .. & N \\	
J04215450+2652315 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04215482+2642372 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04215884+2818066 & HD283572 & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04220094+2354300 & SST042200.9 & .. & .. & ? & N & N? & .. & N \\	
J04220313+2825389 & LkCa21 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04220496+1934483 & RXJ0422.1+1934  & Y & Y & ? & ? & Y? & .. & Y \\	
J04221332+1934392 & .. & .. & Y & ? & .. & ? & .. & Y \\	
J04221644+2549118 & CFHT-Tau-14 & .. & Y & ? & ? & .. & .. & Y \\	
J04222404+2646258 & XEST 11-087 & .. & Y & ? & ? & Y? & .. & Y \\	
J04223075+1526310 & LH 0419+15 & .. & .. & ? & ? & N? & Y? & N? \\	
J04223680+2541599 & RXJ0422.6+2542 & ? & .. & ? & ? & N? & .. & N? \\	
J04225744+2310466 & RXJ0422.9+2310  & .. & .. & N & ? & N? & .. & N \\	
J04234133+1537549 & HD 285751 & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04234759+2940381 & RXJ0423.7+2940 & .. & .. & ? & ? & N? & .. & N? \\	
J04235011+2640068 & SST042350.1 & .. & .. & N & ? & N? & .. & N \\	
J04235860+2447422 & SST042358.6 & .. & .. & N & ? & ? & .. & N \\	
J04242321+2650084 & SST042423.2 & .. & .. & ? & ? & Y? & .. & Y? \\	
J04244506+2701447 & J1-4423 & ? & Y & ? & ? & ? & .. & Y \\	
J04244815+2643161 & BD+26 718       & ? & .. & ? & ? & Y? & ? & Y? \\	
J04245021+2641006 & .. & .. & Y & ? & .. & ? & .. & Y \\	
J04251550+2829275 & SST042515.5 & .. & Y & ? & ? & Y? & .. & Y \\	
J04251767+2617504 & J1-4872 & Y & .. & ? & ? & N? & .. & Y \\	
J04251866+2555359 & SST042518.6 & .. & .. & ? & N & ? & .. & N \\	
J04262154+1836307 & RXJ0426.3+1836 & .. & .. & ? & ? & Y? & .. & Y? \\	
J04264449+2756433 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04264516+2131408 & [SCH2006b] J0426452+2131408 & .. & ? & ? & ? & N? & .. & N? \\	
J04264994+1850412 & RXJ0426.8+1851 & ? & .. & ? & ? & N? & .. & N? \\	
J04270597+1812372 & BD+17 724B      & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04270739+2215037 & [SCH2006b] J0427074+2215039 & ? & Y & ? & ? & Y? & Y? & Y \\	
J04271056+1750425 & HBC388 & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04272100+2408291 & SST042721.0 & .. & .. & N & ? & N? & .. & N \\	
J04272467+2624199 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04272799+2612052 & KPNO-Tau-4 & .. & Y & ? & ? & .. & .. & Y \\	
J04272812+2623232 & SST042728.1 & .. & .. & N & ? & ? & .. & N \\	
J04274538+2357243 & CFHT-Tau-15 & .. & Y & ? & ? & .. & .. & Y \\	
J04275144+1850487 & RXJ0427.8+1851 & .. & .. & ? & ? & N? & .. & N? \\	
J04282999+2358482 & .. & .. & .. & ? & ? & .. & .. & ? \\	
J04290824+2421265 & RXJ0429.1+2421 & .. & .. & ? & ? & N? & .. & N? \\	
J04291624+2856272 & SST042916.2 & .. & .. & ? & ? & N? & .. & N? \\	
J04292071+2633406 & J1-507 & Y & Y & ? & ? & Y? & .. & Y \\	
J04292971+2616532 & FWTau & .. & Y & ? & ? & Y? & .. & Y \\	
J04293623+2634238 & XEST 15-034 & .. & N & ? & ? & N? & .. & N? \\	
J04294247+2632493 & DITau & Y & .. & ? & ? & Y? & Y? & Y \\	
J04294568+2630468 & KPNO-Tau-5 & ? & Y & ? & ? & Y? & .. & Y \\	
J04300471+2833066 & SST043004.7 & .. & .. & ? & ? & N? & .. & N? \\	
J04301583+2113173 & .. & ? & .. & ? & ? & N? & .. & N? \\	
J04302365+2359129 & CFHT-Tau-16 & .. & Y & ? & ? & .. & .. & Y \\	
J04302414+2819165 & SST043024.1 & .. & .. & ? & N & N? & .. & N \\	
J04303153+3003159 & RXJ0430.5+3003 & .. & .. & ? & ? & N? & .. & N? \\	
J04303819+2254289 & RXJ0430.6+2254 & .. & .. & ? & ? & N? & .. & N? \\	
J04304284+2743299 & SST043042.8 & .. & .. & ? & N & N? & .. & N \\	
J04304474+2633084 & SST043044.7 & ? & .. & ? & N & N? & .. & N \\	
J04304918+2114105 & RXJ0430.8+2113  & ? & .. & ? & ? & N? & Y? & N? \\	
J04311444+2710179 & JH 56 & Y & .. & ? & ? & Y? & .. & Y \\	
J04311578+1820072 & MHO-9 & ? & Y & ? & ? & ? & Y? & Y \\	
J04311686+2150252 & HD 284496       & .. & .. & ? & ? & Y? & Y? & Y? \\	
J04311907+2335047 & [SCH2006b] J0431191+2335048 & .. & Y & ? & ? & .. & .. & Y \\	
J04312382+2410529 & V927Tau & ? & Y & ? & ? & Y? & Y? & Y \\	
J04312405+1800215 & MHO-4 & ? & Y & ? & ? & Y? & Y? & Y \\	
J04312669+2703188 & CFHT-Tau-13 & .. & Y & ? & ? & .. & .. & Y \\	
J04312717+1706249 & HBC392 & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04313041+2035383 & RXJ0431.4+2035  & Y & .. & ? & ? & N? & .. & Y \\	
J04313142+2300259 & SST043131.4 & .. & .. & N & ? & N? & .. & N \\	
J04314126+2939222 & SST043141.2 & .. & .. & N & ? & N? & .. & N \\	
J04314381+1747263 & RXJ0431.7+1747 & .. & .. & ? & ? & ? & .. & ? \\	
J04314503+2859081 & SST043145.0 & .. & .. & N & ? & N? & .. & N \\	
J04314605+1450417 & RXJ0431.7+1450 & .. & .. & ? & ? & N? & .. & N? \\	
J04314644+2506236 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04315844+2543299 & J1-665 & ? & Y & ? & ? & Y? & .. & Y \\	
J04320329+2528078 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04320926+1757227 & L1551-51 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04321456+1820147 & V827Tau & Y & .. & ? & ? & Y? & Y? & Y \\	
J04321583+1801387 & V826Tau & Y & .. & ? & ? & Y? & Y? & Y \\	
J04321786+2422149 & CFHT-Tau-7 & .. & Y & ? & ? & Y? & Y? & Y \\	
J04321885+2422271 & V928Tau & Y & .. & ? & ? & Y? & Y? & Y \\	
J04322329+2403013 & .. & .. & Y & ? & .. & ? & .. & Y \\	
J04322513+2647322 & SST043225.1 & .. & .. & N & ? & N? & .. & N \\	
J04322627+1827521 & MHO-7 & ? & Y & ? & ? & Y? & Y? & Y \\	
J04322815+2711228 & SST043228.1 & .. & .. & ? & N & ? & .. & N \\	
J04323801+1508525 & LH 0429+15 & .. & .. & ? & ? & .. & .. & ? \\	
J04324242+1855102 & RXJ0432.7+1853  & ? & .. & ? & ? & Y? & ? & Y? \\	
J04324373+1802563 & L1551-55 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04324813+2431063 & .. & .. & ? & ? & .. & .. & .. & ? \\	
J04325026+2422115 & CFHT-Tau-5 & .. & Y & ? & ? & .. & .. & Y \\	
J04325119+1730092 & LH 0429+17 & .. & Y & ? & ? & .. & .. & Y \\	
J04325323+1735337 & RXJ0432.8+1735  & Y & Y & ? & ? & Y? & Y? & Y \\	
J04330197+2421000 & MHO-8 & ? & Y & ? & ? & Y? & Y? & Y \\	
J04330781+2616066 & KPNO-Tau-14 & .. & Y & ? & ? & .. & .. & Y \\	
J04331003+2433433 & V830Tau & Y & .. & ? & ? & Y? & Y? & Y \\	
J04331312+2025193 & [SCH2006b] J0433131+2025200 & .. & ? & ? & ? & N? & .. & N? \\	
J04332376+2359270 & RXJ0433.3+2359 & .. & .. & ? & N & N? & .. & N \\	
J04332621+2245293 & XEST 17-036 & .. & Y & ? & ? & Y? & .. & Y \\	
J04333467+1916488 & RXJ0433.5+1916  & .. & .. & N & ? & ? & ? & N \\	
J04334182+2238365 & SST043341.8 & .. & .. & N & ? & N? & .. & N \\	
J04334198+1824274 & RXJ0433.7+1823  & ? & .. & ? & ? & N? & .. & N? \\	
J04334280+1845592 & RXJ0433.6+1846 & .. & .. & ? & ? & N? & .. & N? \\	
J04334291+2526470 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04335252+2256269 & XEST 17-059 & .. & Y & ? & ? & N? & .. & Y \\	
J04335546+1838390 & J2-2041 & Y & Y & ? & ? & Y? & .. & Y \\	
J04335929+2936369 & SST043359.2 & .. & .. & ? & N & N? & .. & N \\	
J04340619+2418508 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04341099+2251445 & JH 108 & Y & .. & ? & ? & Y? & .. & Y \\	
J04341527+2250309 & CFHT-Tau-1 & .. & Y & ? & ? & .. & .. & Y \\	
J04341803+1830066 & HBC407 & ? & .. & ? & ? & ? & Y? & Y? \\	
J04343549+2644062 & SST043435.4 & .. & .. & ? & N & N? & .. & N \\	
J04343929+2501010 & Wa Tau 1 & ? & .. & ? & ? & N? & .. & N? \\	
J04344544+2308027 & [SCH2006b] J0434454+2308035 & .. & Y & ? & ? & Y? & .. & Y \\	
J04345251+2402448 & SST043452.5 & .. & .. & N & ? & ? & .. & N \\	
J04345693+2258358 & XEST 08-003 & Y & .. & ? & ? & ? & Y? & Y \\	
J04350850+2311398 & CFHT-Tau-11 & .. & Y & ? & ? & Y? & .. & Y \\	
J04351316+1725496 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04351316+2259205 & XEST 08-014 & .. & .. & ? & ? & Y? & .. & Y? \\	
J04351420+1821356 & TAP 51 & ? & .. & ? & ? & Y? & N? & N? \\	
J04352089+2254242 & FFTau & .. & .. & ? & ? & Y? & Y? & Y? \\	
J04352450+1751429 & HBC412 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04354183+2234115 & KPNO-Tau-8 & ? & Y & ? & ? & Y? & .. & Y \\	
J04354203+2252226 & XEST 08-033 & .. & Y & ? & ? & Y? & .. & Y \\	
J04354526+2737130 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04355109+2252401 & KPNO-Tau-15 & .. & Y & ? & ? & Y? & .. & Y \\	
J04355143+2249119 & KPNO-Tau-9 & .. & Y & ? & ? & .. & .. & Y \\	
J04355209+2255039 & XEST 08-047 & .. & Y & ? & ? & ? & .. & Y \\	
J04355286+2250585 & XEST 08-049 & .. & Y & ? & ? & Y? & .. & Y \\	
J04355349+2254089 & HPTau-G3 & .. & .. & ? & ? & ? & .. & Y? \\	
J04355415+2254134 & HPTau-G2 & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04355683+2352049 & RXJ0435.9+2352  & Y & ? & ? & ? & N? & Y? & Y \\	
J04355881+2438404 & .. & .. & Y & ? & .. & ? & .. & Y \\	
J04355892+2238353 & XEST 09-042 & Y & .. & ? & ? & ? & Y? & Y \\	
J04360416+1853189 & RXJ0436.0+1853 & .. & .. & ? & ? & N? & .. & N? \\	
J04360865+2733230 & RXJ0436.1+2733 & .. & .. & ? & ? & N? & .. & N? \\	
J04361038+2259560 & CFHT-Tau-2 & .. & Y & ? & ? & .. & .. & Y \\	
J04361909+2542589 & LkCa14 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04363248+2421395 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04363614+2659107 & SST043636.1 & .. & .. & N & ? & N? & .. & N \\	
J04363893+2258119 & CFHT-Tau-3 & .. & Y & ? & ? & .. & .. & Y \\	
J04364912+2412588 & HD 283759 & .. & .. & N & .. & N? & N? & N \\	
J04371686+3108194 & RXJ0437.2+3108  & ? & .. & ? & ? & N? & Y? & ? \\	
J04372082+2500194 & SST043720.8 & .. & .. & N & ? & Y? & .. & N \\	
J04372686+1851268 & RXJ0437.4+1851A & Y & .. & ? & ? & .. & Y? & Y \\	
J04373705+2331080 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04375669+2653050 & RXJ0437.9+2653 & .. & .. & ? & N & N? & .. & N \\	
J04380007+2327167 & [SCH2006b] J0438001+2327167 & ? & ? & ? & ? & Y? & Y? & Y? \\	
J04380083+2558572 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04380365+2212234 & SST043803.6 & .. & .. & N & ? & N? & .. & N \\	
J04381304+2022471 & RXJ0438.2+2023  & ? & .. & ? & ? & ? & Y? & Y? \\	
J04381561+2302276 & RXJ0438.2+2302  & Y & .. & ? & ? & ? & Y? & Y \\	
J04381630+2326402 & [SCH2006b] J0438163+2326404 & ? & Y & ? & ? & Y? & Y? & Y \\	
J04382677+2655015 & SST043826.7 & .. & .. & N & ? & N? & .. & N \\	
J04382765+1543380 & RXJ0438.4+1543  & ? & .. & ? & ? & Y? & ? & Y? \\	
J04383519+1736343 & .. & .. & .. & ? & ? & .. & .. & ? \\	
J04383907+1546137 & HD 285957       & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04385871+2323595 & [SCH2006b] J0438587+2323596 & ? & Y & ? & ? & Y? & Y? & Y \\	
J04390637+2334179 & [SCH2006b] J0439064+2334179 & ? & Y & ? & ? & Y? & Y? & Y \\	
J04391371+2749279 & RXJ0439.2+2749 & ? & .. & ? & ? & N? & .. & N? \\	
J04391586+3032074 & CIDA-13 & ? & .. & ? & N & N? & Y? & N \\	
J04392545+3332446 & RXJ0439.4+3332A & Y & .. & ? & ? & N? & ? & Y \\	
J04394101+2304262 & [SCH2006b] J0439410+2304262 & .. & ? & ? & ? & .. & .. & ? \\	
J04394387+2719564 & SST043943.8 & .. & .. & N & ? & N? & .. & N \\	
J04395073+2133563 & [SCH2006b] J0439507+2133564 & .. & ? & ? & ? & .. & .. & ? \\	
J04400174+2556292 & CFHT-Tau-17 & .. & Y & ? & ? & .. & .. & Y \\	
J04402299+3126461 & RXJ0440.3+3126 & .. & .. & ? & ? & N? & ? & N? \\	
J04402301+2557024 & SST044023.0 & .. & .. & N & ? & N? & .. & N \\	
J04403979+2519061 & .. & .. & Y & ? & .. & ? & .. & Y \\	
J04405340+2055471 & [SCH2006b] J0440534+2055473 & ? & ? & ? & ? & N? & Y? & N? \\	
J04410424+2557561 & Haro6-32 & .. & Y & ? & ? & Y? & .. & Y \\	
J04410470+2451062 & IWTau & Y & .. & ? & ? & Y? & Y? & Y \\	
J04412400+2715124 & RXJ0441.4+2715  & ? & .. & N & ? & N? & Y? & N \\	
J04412780+1404340 & RXJ0441.4+1404 & .. & .. & ? & ? & N? & .. & N? \\	
J04414565+2301580 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04415165+3240363 & RXJ0441.8+3240 & .. & .. & ? & N & N? & .. & N \\	
J04415515+2658495 & HD 283798       & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04425395+2537097 & SST044253.9 & .. & .. & N & .. & N? & .. & N \\	
J04432106+3331075 & RXJ0443.3+3331 & .. & .. & ? & ? & N? & .. & N? \\	
J04432518+2557063 & SST044325.1 & .. & .. & ? & N & .. & .. & N \\	
J04432596+1546038 & RXJ0443.4+1546  & ? & .. & N & ? & ? & ? & N \\	
J04435831+2351033 & SST044358.3 & .. & .. & ? & N & N? & .. & N \\	
J04440815+1401228 & RXJ0444.1+1401 & .. & .. & ? & ? & N? & ? & N? \\	
J04441727+2216284 & RXJ0444.2+2216 & .. & .. & ? & N & N? & .. & N \\	
J04441924+1427599 & RXJ0444.3+1428 & .. & .. & ? & ? & N? & .. & N? \\	
J04442355+2017175 & RXJ0444.3+2017  & ? & .. & ? & ? & N? & Y? & N? \\	
J04442685+1952169 & RXJ0444.4+1952  & ? & .. & ? & N & N? & ? & N \\	
J04445445+2717454 & RXJ0444.9+2717  & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04445570+1936058 & RXJ0444.9+1935 & .. & .. & ? & ? & N? & .. & N? \\	
J04453986+2517045 & SST044539.8 & .. & .. & ? & N & N? & .. & N \\	
J04455129+1555496 & HD 30171        & ? & .. & ? & ? & ? & Y? & Y? \\	
J04455704+2440423 & SST044557.0 & .. & .. & N & ? & N? & .. & N \\	
J04463986+2425260 & SST044639.8 & .. & .. & ? & N & N? & .. & N \\	
J04464260+2459034 & RX04467+2459 & ? & Y & ? & ? & Y? & .. & Y \\	
J04464445+2623064 & SST044644.4 & .. & .. & ? & N & N? & .. & N \\	
J04465039+2438158 & SST044650.3 & .. & .. & N & ? & N? & .. & N \\	
J04465327+2255128 & RXJ0446.8+2255  & ? & .. & ? & ? & N? & Y? & N? \\	
J04471225+2038109 & RXJ0447.2+2038 & .. & .. & ? & ? & N? & .. & N? \\	
J04480043+2756195 & RXJ0447.9+2755  & ? & .. & N & ? & ? & Y? & N \\	
J04480233+2533592 & SST044802.3 & .. & .. & ? & ? & N? & .. & N? \\	
J04484189+1703374 & .. & .. & Y & ? & .. & ? & .. & Y \\	
J04485799+1914561 & RXJ0448.9+1914 & .. & .. & ? & ? & N? & .. & N? \\	
J04491375+2525494 & SST044913.7 & .. & .. & N & ? & ? & .. & N \\	
J04491634+2438272 & SST044916.3 & .. & .. & ? & ? & Y? & .. & Y? \\	
J04494158+2540104 & SST044941.5 & .. & .. & N & N & N? & .. & N \\	
J04500019+2229575 & RXJ0450.0+2230  & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04501665+2037330 & RXJ0450.2+2037 & .. & .. & ? & ? & N? & .. & N? \\	
J04505356+2139233 & .. & Y & .. & ? & ? & Y? & .. & Y \\	
J04510138+3127238 & RXJ0451.0+3127 & .. & .. & ? & N & .. & ? & N \\	
J04510241+1458167 & RXJ0451.0+1458 & .. & .. & ? & ? & N? & .. & N? \\	
J04515424+1758280 & RXJ0451.8+1758  & Y & ? & ? & ? & Y? & Y? & Y \\	
J04515684+2849426 & RXJ0451.9+2849A & ? & .. & ? & N & N? & .. & N \\	
J04523075+1730257 & RXJ0452.5+1730  & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04525015+1622092 & RXJ0452.8+1621  & Y & .. & ? & ? & Y? & Y? & Y \\	
J04525707+1919504 & RXJ0452.9+1920  & ? & .. & ? & ? & Y? & ? & Y? \\	
J04530870+3312016 & RXJ0453.1+3311  & .. & .. & N & ? & N? & .. & N \\	
J04540567+2200545 & RXJ0454.0+2201 & .. & .. & ? & ? & N? & .. & N? \\	
J04550962+1826308 & HD 31281        & ? & .. & ? & ? & Y? & ? & Y? \\	
J04552333+3027366 & .. & .. & Y & ? & .. & ? & .. & Y \\	
J04553695+3017553 & LkCa19 & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04554046+3039057 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04554766+1742020 & RXJ0455.7+1742  & ? & .. & ? & N & ? & Y? & N \\	
J04554820+3030160 & XEST 26-052 & .. & Y & ? & ? & Y? & .. & Y \\	
J04555288+3006523 & .. & .. & Y & ? & .. & N? & .. & Y \\	
J04555636+3049374 & .. & .. & Y & ? & .. & Y? & .. & Y \\	
J04555933+2002494 & RXJ0455.9+2002 & .. & .. & ? & ? & N? & .. & N? \\	
J04560201+3021037 & HBC427 & Y & .. & ? & ? & Y? & Y? & Y \\	
J04561357+1554220 & RXJ0456.2+1554  & .. & .. & ? & ? & ? & Y? & Y? \\	
J04563213+3023256 & RXJ0456.5+3023 & .. & .. & ? & ? & N? & .. & N? \\	
J04564680+1521460 & RXJ0456.7+1521  & ? & .. & ? & ? & Y? & .. & Y? \\	
J04565654+1600248 & RXJ0457.0+1600  & Y & ? & ? & ? & ? & Y? & Y \\	
J04565683+2308514 & .. & ? & .. & ? & ? & ? & .. & ? \\	
J04570064+1517531 & HD 286179       & ? & .. & ? & ? & Y? & ? & Y? \\	
J04570651+3142505 & RXJ0457.0+3142  & ? & .. & ? & ? & N? & ? & N? \\	
J04571766+1525094 & RXJ0457.2+1524  & ? & .. & ? & ? & Y? & Y? & Y? \\	
J04573066+2014297 & RXJ0457.5+2014  & ? & .. & ? & ? & Y? & ? & Y? \\	
J04574530+3121389 & RXJ0457.7+3121 & .. & .. & ? & ? & N? & .. & N? \\	
J04574903+3015195 & .. & .. & Y & ? & .. & .. & .. & Y \\	
J04583974+2046441 & RXJ0458.7+2046  & Y & .. & ? & ? & Y? & Y? & Y \\	
J04590765+1651547 & RXJ0459.1+1651 & .. & .. & ? & ? & N? & .. & N? \\	
J04594617+1430554 & RXJ0459.7+1430  & ? & .. & ? & ? & ? & Y? & Y \\	
J05002431+1505252 & [LH98] 155 & ? & .. & ? & ? & Y? & ? & Y? \\	
J05003003+1723591 & [LH98] 157 & ? & .. & ? & ? & Y? & .. & Y? \\	
J05004928+1527006 & [LH98] 158 & ? & .. & ? & ? & N? & Y? & N? \\	
J05012976+2306151 & [LH98] 159 & .. & .. & ? & .. & N? & .. & N? \\	
J05023773+2154045 & [SCH2006b] J0502377+2154050 & ? & ? & ? & ? & ? & Y? & Y? \\	
J05061674+2446102 & CIDA-10 & ? & Y & ? & ? & Y? & .. & Y \\	
J05064662+2104296 & [SCH2006b] J0506466+2104298 & ? & Y & ? & ? & N? & Y? & Y \\	
J05070089+1707122 & [LH98] 165 & ? & .. & ? & ? & N? & .. & N? \\	
J05071206+2437163 & RX05072+2437 & Y & .. & ? & ? & Y? & Y? & Y \\	
J05080816+2427150 & [LH98] 168 & Y & .. & ? & ? & N? & .. & Y \\	
J05090997+1527324 & [LH98] 171 & .. & .. & ? & ? & N? & ? & N? \\	
J05092620+1854008 & [LH98] 172 & ? & .. & ? & ? & N? & .. & N? \\	
J05102234+3126402 & [LH98] 173 & ? & .. & ? & ? & N? & .. & N? \\	
J05110971+1548574 & [LH98] 174 & ? & .. & ? & ? & N? & .. & N? \\	
J05111053+2813504 & [LH98] 175 & ? & .. & ? & ? & Y? & Y? & Y? \\	
J05115301+1644307 & [LH98] 176 & .. & .. & ? & .. & N? & .. & N? \\	
J05154906+1844204 & [LH98] 179  & .. & .. & ? & .. & N? & .. & N? \\	
J05160212+2214528 & [SCH2006b] J0516021+2214530 & ? & Y & ? & ? & Y? & ? & Y \\	
J05160577+2236151 & [SCH2006b] J0516058+2236152 & .. & ? & ? & ? & ? & .. & ? \\	
J05180285+2327127 & [SCH2006b] J0518028+2327126 & ? & Y & ? & ? & .. & Y? & Y \\	
J05205569+2402071 & [LH98] 182 SW & ? & .. & ? & ? & N? & .. & N? \\	
J05205616+2402138 & [LH98] 182 NE & .. & .. & ? & .. & N? & .. & N? \\	
J05214684+2400444 & [LH98] 184  & ? & .. & ? & ? & N? & ? & N? \\	
J05223326+2439251 & [SCH2006b] J0522333+2439254 & ? & Y & ? & ? & N? & ? & Y \\	
J05223346+2439197 & [SCH2006b] J0522335+2439197 & ? & Y & ? & ? & N? & ? & Y \\	
J05224999+1914102 & [LH98] 185  & ? & .. & ? & ? & Y? & .. & Y? \\	
J05230197+2428085 & [SCH2006b] J0523020+2428087 & Y & ? & ? & N & Y? & ? & Y \\	
J05234996+2435236 & [SCH2006b] J0523500+2435237 & ? & Y & ? & ? & ? & Y? & Y \\	
J05235463+2530479 & [LH98] 188 A & Y & .. & ? & ? & ? & Y? & Y \\	
J05235481+2530447 & [LH98] 188 B & ? & .. & .. & ? & .. & Y? & Y? \\	
J05240220+1922434 & [LH98] 189  & .. & .. & ? & .. & N? & .. & N? \\	
J05242545+1723006 & [LH98] 191  & ? & .. & ? & ? & N? & .. & N? \\	
J05242572+1922070 & [LH98] 190  & Y & .. & ? & ? & N? & .. & Y \\	
J05263826+2231434 & [LH98] 192 S & ? & .. & ? & ? & Y? & N? & N? \\	
J05263833+2231546 & [LH98] 192 N & ? & .. & ? & ? & Y? & N? & N? \\	
J05265241+2834276 & [LH98] 193  & ? & .. & ? & ? & N? & .. & N? \\	
J05270589+2135258 & [LH98] 194  & ? & .. & ? & ? & N? & .. & N? \\	
J05285655+1703133 & [LH98] 196 & Y & .. & ? & ? & N? & .. & Y \\	
J05294065+2911113 & [LH98] 200  & ? & .. & ? & ? & N? & .. & N? \\	
J05294247+2334110 & [LH98] 201  & Y & .. & ? & ? & ? & Y? & Y \\	
J05310205+2333576 & [SCH2006b] J0531021+2333579 & Y & ? & ? & ? & .. & ? & Y \\	
J05310261+2334020 & [SCH2006b] J0531026+2334022 & Y & ? & ? & ? & Y? & ? & Y \\	
J05310438+2312347 & [LH98] 204  & ? & .. & ? & ? & N? & ? & N? \\	
J05320210+2423028 & [SCH2006b] J0532021+2423030 & ? & ? & ? & ? & Y? & ? & Y? \\	
J05332381+2019575 & [LH98] 206  & ? & .. & ? & ? & N? & .. & N? \\	
J05333627+2102276 & [SCH2006b] J0533363+2102276 & ? & ? & ? & ? & N? & Y? & Y? \\	
J05344797+2243139 & [SCH2006b] J0534480+2243142 & ? & Y & ? & ? & Y? & ? & Y \\	
J05361898+2242426 & [SCH2006b] J0536190+2242428 & ? & ? & ? & ? & N? & Y? & Y? \\	
J05363633+2139330 & [LH98] 211  & Y & .. & ? & ? & N? & .. & Y \\	
J05365168+2326053 & [LH98] 213  & ? & .. & ? & ? & N? & Y? & N? \\	
J05373850+2428517 & [SCH2006b] J0537385+2428518 & ? & Y & ? & ? & N? & Y? & Y \\	
J05390093+2322079 & [SCH2006b] J0539009+2322081 & ? & Y & ? & ? & N? & Y? & Y \\	
J05393093+2306330 & [LH98] 219  & ? & .. & ? & ? & N? & Y? & N? \\	

\enddata
\tablecomments{}
 \end{deluxetable*}
